CHAOS IV: Gas-Phase Abundance Trends From The First Four CHAOS Galaxies

The chemical abundances of spiral galaxies, as probed by HII regions across their disks, are key to understanding the evolution of galaxies over a wide range of environments. We present LBT/MODS spectra of 52 HII regions in NGC3184 as part of the CHemical Abundances Of Spirals (CHAOS) project. We explore the direct-method gas-phase abundance trends for the first four CHAOS galaxies, using temperature measurements from one or more auroral line detections in 190 individual HII regions. We find the dispersion in Te-Te relationships is dependent on ionization, as characterized by F_5007/F_3727, and so recommend ionization-based temperature priorities for abundance calculations. We confirm our previous results that [NII] and [SIII] provide the most robust measures of electron temperature in low-ionization zones, while [OIII] provides reliable electron temperatures in high-ionization nebula. We measure relative and absolute abundances for O, N, S, Ar, and Ne. The four CHAOS galaxies marginally conform with a universal O/H gradient, as found by empirical IFU studies when plotted relative to effective radius. However, after adjusting for vertical offsets, we find a tight universal N/O gradient of alpha_N/O = -0.33 dex/Re with sigma_tot. = 0.08 for Rg/Re < 2.0, where N is dominated by secondary production. Despite this tight universal N/O gradient, the scatter in the N/O-O/H relationship is significant. Interestingly, the scatter is similar when N/O is plotted relative to O/H or S/H. The observable ionic states of S probe lower ionization and excitation energies than O, which might be more appropriate for characterizing abundances in metal-rich HII regions.

==> (inline-0) <==
\begin{deluxetable*}{lcccccc|c|c|c|c|c|c|c}[H]
	\tabletypesize{\scriptsize}
	\setlength{\tabcolsep}{0pt}
	\tablecaption{NGC\,3184 MODS/LBT Observations}
	\tablewidth{0pt}
	\tablehead{
\CH{H \ii} 				& \CH{R.A.}	& \CH{Dec.}	& \CH{R$_g$}	  & \CH{R/R$_{25}$} 	& \CH{R$_g$}	& \CH{Offset}	& \multicolumn{5}{c}{Auroral Line Detections} 					& \CH{Wolf}\\ \cline{8-12} 
\CH{Region}			& \CH{(2000)} 	& \CH{(2000)} 	& \CH{(arcsec)}	  & \CH{}			& \CH{(kpc)} & \CH{(arcsec)} & \CH{[O \iii]} & \CH{[N \ii]} & \CH{[S \iii]} & \CH{[O \ii]} & \CH{[S \ii]} 	& \CH{Rayet}}
\startdata																			% [OIII] 	[NII]  	[SIII]		[OII]		[SII]		WR
Total Detections:		& {}			& {}			& {}	 	 & {}		& {}		& {}		 	& 5		& 20		& 16		& 36		& 42		& 6		\\				
\hline
NGC3184+2.7-0.5		& 10:18:17.0	& 41:25:26.52 	& 2.10	 & 0.009	& 0.12	& +2.7,-0.5	&		& \CM	& 		& \CM	&		&		\\	%1 F1_4 
NGC3184+24.4-11.6		& 10:18:19.0	& 41:25:15.42	& 27.11	 & 0.122	& 1.54	& +24.4,-11.6	&		&		&		&		&		&		\\	% F2_6	
NGC3184+27.0-10.7		& 10:18:19.2	& 41:25:16.27	& 29.29	 & 0.132	& 1.66	& +27.0,-10.7	&		&		&		& 		&		&		\\	% F3_9 
NGC3184-2.7-47.5		& 10:18:16.6	& 41:24:39.55	& 47.18	 & 0.213	& 2.68	& -2.7,-47.5	&		&		&		& 		& \CM  	&		\\	%2 F3_19 No S2?

NGC3184-6.4-48.7		& 10:18:16.2	& 41:24:38.34	& 48.81	 & 0.220	& 2.77	 & -6.4,-48.7	&		&		&		& 		&		&		\\ 	% F3_18
NGC3184-11.3-50.1 		& 10:18:15.8	& 41:24:36.94 	& 51.22	 & 0.231	& 2.91	 & -11.3,-50.1	&		&		&		& \CM	& \CM	&		\\ 	%3F1_9
NGC3184-1.1+60.6		& 10:18:16.7	& 41:26:27.58	& 61.02	 & 0.275	& 3.46	 & -1.1,+60.6	&		&		&		&		& \CM	&		\\	%4 F3_5 
NGC3184-19.4-62.1		& 10:18:15.1	& 41:24:24.89	& 65.15	 & 0.293	& 3.70	 & -19.4,-62.1	&		&		&		&		& \CM 	&		\\	% F3_17 

NGC3184-59.5-37.7		& 10:18:11.5	& 41:24:49.33 	& 72.86	 & 0.328	& 4.13	 & -59.5,-37.7	&		& \CM 	&		& \CM	& \CM  	& \CM	\\	%5 F1_3 No O2? S2?
NGC3184-70.7-27.1		& 10:18:10.5	& 41:24:59.91	& 78.94	 & 0.356	& 4.48	 & -70.7,-27.1	&		&		&		&		&		&		\\	% F3_14 
NGC3184-70.7-27.1		& 10:18:10.5	& 41:24:59.91	& 78.94	 & 0.356	& 4.48	 & -70.7,-27.1	&		&		&		&		&		&		\\	% F3_15 
NGC3184+51.2+60.4	& 10:18:21.4	& 41:26:27.44	& 80.47	 & 0.362	& 4.56	 & +51.2,+60.4	&		& \CM	&		& \CM   	& \CM 	&		\\ 	%6 F2_19

NGC3184+78.4+34.5 	& 10:18:23.8	& 41:26:01.51	& 88.11	 & 0.397	& 5.00	 & +78.4,+34.5	&  		& 		&		&		&		&		\\	% F3_3 
NGC3184-15.0-88.4		& 10:18:15.5	& 41:23:58.57	& 89.56	 & 0.403	& 5.08	 & -15.0,-88.4	&		&		& \CM	&   		&		& 		\\ 	%7 F1_1  
NGC3184-14.9-95.5		& 10:18:15.5	& 41:23:51.54	& 96.45	 & 0.434	& 5.47	 & -14.9,-95.5	&		& \CM	& 		& \CM	& \CM	&		\\	%8 F2_10
NGC3184+62.1-75.3		& 10:18:22.3	& 41:24:11.72	& 98.37	 & 0.443	& 5.58	 & +62.1,-75.3	&		& 		&		& 		& \CM  	&		\\	%9 F2_17

NGC3184-71.1+67.7		& 10:18:10.5	& 41:26:34.64	& 100.99 & 0.455	& 5.73	 & -71.1,+67.7	&		& 		& \CM 	& \CM	& \CM 	& 		\\	%10 F3_16
NGC3184-82.5+57.7		& 10:18:09.5	& 41:26:24.66	& 104.12 & 0.469	& 5.91	 & -82.5,+57.7	&		& \CM	&		& \CM	& \CM	&		\\ 	%11 F2_20
NGC3184-90.9-43.7		& 10:18:08.7	& 41:24:43.30	& 104.69 & 0.472	& 5.94	 & -90.9,-43.7	&		&		&		&		& \CM 	&		\\ 	%12 F3_7 
NGC3184+62.1-86.8		& 10:18:22.3	& 41:24:00.14	& 107.41 & 0.484	& 6.09	 & +62.1,-86.8	&		&		& 		&		& \CM	&		\\	% F3_20

NGC3184-94.2+43.8		& 10:18:08.4	& 41:26:10.74	& 108.04 & 0.487	& 6.13	 & -94.2+43.8	&		& 		&		& \CM	& \CM	&		\\ 	%13 F2_22 
NGC3184+48.9+97.3 	& 10:18:21.1	& 41:27:04.27	& 109.86 & 0.495	& 6.23	 & +48.9+97.3	&		& \CM 	& \CM 	& \CM	& \CM 	&		\\ 	%14 F3_24 
NGC3184+107.7-15.4 	& 10:18:26.4	& 41:25:11.53 	& 112.32 & 0.506	& 6.37	 & +107.7,-15.4	&		& 		& \CM	& \CM	& \CM 	&		\\ 	%15 F1_5  
NGC3184-67.3+87.1		& 10:18:10.8	& 41:26:54.10	& 112.44 & 0.506	& 6.38	 & -67.3,+87.1	&		& \CM	& \CM 	& \CM	& \CM 	& \CM	\\ 	%16 F1_2

NGC3184-96.3+58.2		& 10:18:08.2	& 41:26:25.15	& 116.55 & 0.525	& 6.61	 & -96.3,+58.2	&		&		&		&		& \CM	&		\\	%17 F3_13 
NGC3184+19.6-115.5 	& 10:18:18.5	& 41:23:31.55	& 116.69 & 0.526	& 6.62	 & +19.6,-115.5	&		& \CM	&		& \CM	& \CM 	&		\\ 	%18 F2_4 
NGC3184+18.8-115.7 	& 10:18:18.5	& 41:23:31.27	& 116.82 & 0.526	& 6.63	 & +18.8,-115.7	&		& \CM	&		& \CM	& \CM 	&		\\ 	%19 F2_2 
NGC3184+18.8-115.7 	& 10:18:18.5	& 41:23:31.27	& 116.82 & 0.526	& 6.63	 & +18.8,-115.7	& 	 	& \CM 	&		& \CM 	& \CM	&		\\	%20 F2_3

NGC3184+75.7+89.1 	& 10:18:23.5	& 41:26:56.14 	& 118.91 & 0.536	& 6.74	 & +75.7,+89.1	&		& \CM	& \CM	& \CM	& \CM	& \CM	\\ 	%21 F1_6
NGC3184-72.8+91.3	 	& 10:18:10.3	& 41:26:58.26	& 119.27 & 0.537	& 6.77	 & -72.8,+91.3	& \CM	& \CM	& \CM	& \CM	& \CM	& \CM	\\	%22 F2_5
NGC3184-114.2+11.4 	& 10:18:06.6	& 41:25:38.38 	& 120.11 & 0.541	& 6.81	 & -114.2,+11.4	&		&		& 		& 		& \CM 	&		\\	%23 F1_15
NGC3184+16.4+119.8 	& 10:18:18.3	& 41:27:26.77	& 121.30 & 0.546	& 6.88	 & +16.4,+119.8&		& \CM	& \CM	& \CM	& \CM	&		\\ 	%24 F3_21 

NGC3184+116.2-33.6 	& 10:18:27.1	& 41:24:53.32	& 124.67 & 0.562	& 7.07	 & +116.2,-33.6	&		& 		& 		& \CM	& \CM	&		\\	% F3_6 
NGC3184-106.3+57.0 	& 10:18:07.3	& 41:26:24.02	& 125.21 & 0.564	& 7.10	 & -106.3,+57.0	&		& 		&		& \CM	& \CM 	&		\\	%25 F2_21 
NGC3184+110.6-52.0 	& 10:18:26.6	& 41:24:34.99	& 125.42 & 0.565	& 7.11	 & +110.6,-52.0	&		&		& \CM 	& \CM 	& \CM 	&		\\	%26 F2_15
NGC3184-64.+105.8		& 10:18:11.1	& 41:27:12.74	& 125.68 & 0.566	& 7.13	 & -64.1,+105.8	&		&		&		& \CM 	& \CM	&		\\ 	%27 F3_4 

NGC3184-96.7+74.3		& 10:18:08.2	& 41:26:41.26 	& 125.74 & 0.566	& 7.13	 & -96.7,+74.3	&		& \CM	&		& \CM	& \CM	&		\\ 	%28 F1_8 
NGC3184+8.2-132.1		& 10:18:17.5	& 41:23:14.87	& 131.95 & 0.594	& 7.48	 & +8.2,-132.1	&		& \CM	&		& \CM	& \CM	&		\\ 	%29 F2_1
NGC3184+94.9-91.5	 	& 10:18:25.2	& 41:23:55.46 	& 133.75 & 0.602	& 7.59	 & +94.9,-91.5	& 		&		& \CM	& \CM	& 		& \CM	\\	%30 F1_11 
NGC3184+100.6+84.2 	& 10:18:25.7	& 41:26:51.22	& 134.12 & 0.604	& 7.61	 & +100.6,+84.2 &		& \CM 	&		& \CM	& \CM	&		\\	%31 F2_14 

NGC3184+14.9-139.6 	& 10:18:18.1	& 41:23:07.40 	& 139.95 & 0.630	& 7.94	 & +14.9,-139.6 & \CM	&		& \CM	& \CM	& \CM	& \CM	\\	% 32 F1_10 
NGC3184+63.8+126.0 	& 10:18:22.5	& 41:27:32.95	& 142.48 & 0.642	& 8.08	 & +63.8,+126.0&		&		& \CM	& \CM	& \CM   	&		\\	%33 F2_16
NGC3184+123.8+76.5 	& 10:18:27.8	& 41:26:43.47	& 149.52 & 0.674	& 8.48	 & +123.8,+76.5&  		& 		& \CM	& \CM	& \CM	&		\\	%34 F2_13 
NGC3184+70.7+132.5 	& 10:18:23.1	& 41:27:39.49	& 151.65 & 0.683	& 8.60	 & +70.7,+132.5&		&		&		& \CM	& \CM	&		\\	%35 F3_2

NGC3184-145.8+8.7		& 10:18:03.8	& 41:25:35.64	& 152.62 & 0.687	& 8.66	 & -145.8,+8.7	&		& 		&		&		&    		&		\\	%36 F3_8
NGC3184+41.9+148.8 	& 10:18:20.5	& 41:27:55.80	& 155.31 & 0.700	& 8.81	 & +41.9,+148.8&		& \CM	& \CM	& \CM	& \CM	&		\\	%37 F2_18 
NGC3184+80.0-148.2 	& 10:18:23.9	& 41:22:58.76 	& 169.18 & 0.762	& 9.60	 & +80.0,-148.2	& \CM	&		& \CM	& \CM	& \CM	&		\\	%38 F1_7
NGC3184-117.5-120.0	& 10:18:06.4	& 41:23:26.93	& 171.67 & 0.773	& 9.74	 & -117.5,-120.0&		&		&		& \CM	& \CM	&		\\	% F2_24

NGC3184-110.6-127.6 	& 10:18:07.0	& 41:23:19.41	& 172.10 & 0.775	& 9.76	 & -110.6,-127.6&		& \CM	& 		& \CM 	& \CM	&		\\	%39 F3_11
NGC3184-93.3-142.3 	& 10:18:08.5	& 41:23:04.68	& 172.45 & 0.777	& 9.78	 & -93.3,-142.3	& \CM	&		& 		& \CM 	& \CM 	&		\\	%40 F3_10
NGC3184-169.8-22.2 	& 10:18:01.7	& 41:25:04.72	& 178.74 & 0.805	& 10.14  & -169.8,-22.2	&		& \CM	&		& \CM	& \CM 	&		\\ 	%41 F3_1
NGC3184-172.5-30.2 	& 10:18:01.5	& 41:24:56.73	& 182.69 & 0.823	& 10.36  & -172.5,-30.2	& \CM	& \CM	& \CM 	& \CM	& \CM 	&			%42 F2_23 
\enddata
	\label{tblA1}
	\tablecomments{Observing logs for H\ii\ regions observed in NGC 3184 using MODS on the LBT on the UT dates of March 24, 2012 and January 6, 2013. 
	Each field was observed over an integrated exposure time of 1200s on clear nights, with, on average $\sim$1\farcs00 seeing, and airmasses less than 1.3. 
	Slit ID, composed of the galaxy name and the offset in R.A. and Dec., in arcseconds, from the central position listed in Table \ref{tbl1} is listed in Column 1. 
	The right ascension and declination of the individual H\ii\ regions are given in units of hours, minutes, and seconds, and degrees, arcminutes, and arcseconds respectively in columns 2 and 3.  
	The de-projected distances of H\ii\ regions from the center of the galaxy in arcseconds, fraction of R$_{25}$, and in kpc are listed in the Columns 4-6.  
	Columns 7-11 highlight which regions have [O~\iii] $\lambda$4363, [N\,\ii] $\lambda$5755, [S\,\iii] $\lambda$6312, [O~\ii] $\lambda\lambda7320,7330$ 
	and [S\,\ii] $\lambda\lambda$4068,4076 auroral lines detections at the 3$\sigma$ significance level.  
	Finally, column 12 indicates which H\ii\ regions have Wolf-Rayet feature detections.}
	\label{tbl3}
\end{deluxetable*}

\clearpage

\LongTables
\begin{deluxetable*}{lccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in} 
\tablecaption{Emission-Line Intensities and Equivalent Widths for LBT Observations of \ion{H}{2} regions in NGC~3184}
\tablewidth{0pt}
\tablehead{
\CH{} & \multicolumn{7}{c}{$I(\lambda)/I(\mbox{H}\beta)$} }
\startdata
{Ion}              & +2.7-0.5                & +24.4-11.6                & +27.0-10.7                & -2.7-47.5                 & -6.4-48.7                 & -11.3-50.1                & -1.1+60.6                 \\
\hline
{H14~\W3721}       &  0.015$\pm$0.001         &  0.018$\pm$0.004         &  0.024$\pm$0.002         &  0.016$\pm$0.002         &  0.019$\pm$0.001         &  0.021$\pm$0.001         &  0.009$\pm$0.001         \\
{[O~\ii]~\W3727}   &  0.374$\pm$0.007         &  0.844$\pm$0.019         &  0.839$\pm$0.014         &  0.745$\pm$0.137         &  0.672$\pm$0.014         &  0.678$\pm$0.011         &  0.566$\pm$0.010         \\
{H13~\W3734}       &  0.018$\pm$0.001         &  0.022$\pm$0.004         &  0.029$\pm$0.003         &  0.020$\pm$0.003         &  0.024$\pm$0.002         &  0.026$\pm$0.001         &  0.011$\pm$0.001         \\
{H12~\W3750}       &  0.003$\pm$0.005         &  0.021$\pm$0.004         &  0.030$\pm$0.008         &  0.050$\pm$0.007         &  0.024$\pm$0.005         &  0.043$\pm$0.002         &  0.005$\pm$0.002         \\
{H11~\W3770}       &  0.053$\pm$0.004         &  0.040$\pm$0.007         &  0.076$\pm$0.006         &  0.050$\pm$0.005         &  0.031$\pm$0.002         &  0.048$\pm$0.001         &  \nodata                 \\
{H10~\W3797}       &  0.039$\pm$0.003         &  0.048$\pm$0.010         &  0.062$\pm$0.006         &  0.043$\pm$0.006         &  0.051$\pm$0.003         &  0.056$\pm$0.003         &  0.025$\pm$0.002         \\
{He~I~\W3819}      &  0.012$\pm$0.002         &  0.036$\pm$0.007         &  0.017$\pm$0.006         &  0.040$\pm$0.007         &  0.005$\pm$0.002         &  0.010$\pm$0.001         &  \nodata                 \\
{H9~\W3835}        &  0.073$\pm$0.001         &  0.085$\pm$0.002         &  0.099$\pm$0.006         &  0.057$\pm$0.011         &  0.071$\pm$0.005         &  0.073$\pm$0.002         &  0.026$\pm$0.003         \\
{[Ne~\iii]~\W3868} &  0.024$\pm$0.003         &  0.011$\pm$0.005         &  \nodata                 &  0.044$\pm$0.008         &  0.008$\pm$0.002         &  0.003$\pm$0.002         &  0.011$\pm$0.002         \\
{He~I~\W3888}      &  0.090$\pm$0.004         &  0.032$\pm$0.004         &  0.013$\pm$0.006         &  0.046$\pm$0.015         &  0.025$\pm$0.003         &  0.037$\pm$0.002         &  0.033$\pm$0.002         \\
{H8~\W3889}        &  0.076$\pm$0.005         &  0.089$\pm$0.018         &  0.118$\pm$0.011         &  0.081$\pm$0.012         &  0.098$\pm$0.006         &  0.108$\pm$0.006         &  0.049$\pm$0.003         \\
{He~I~\W3964}      &  0.004$\pm$0.005         &  0.009$\pm$0.006         &  \nodata                 &  0.013$\pm$0.012         &  0.002$\pm$0.004         &  0.003$\pm$0.002         &  \nodata                 \\
{[Ne~\iii]~\W3967} &  0.072$\pm$0.005         &  0.030$\pm$0.005         &  0.007$\pm$0.005         &  0.056$\pm$0.013         &  \nodata                 &  0.025$\pm$0.002         &  0.031$\pm$0.004         \\
{H7~\W3970}        &  0.114$\pm$0.007         &  0.129$\pm$0.026         &  0.173$\pm$0.017         &  0.119$\pm$0.018         &  0.144$\pm$0.009         &  0.161$\pm$0.009         &  0.074$\pm$0.005         \\
{[Ne~\iii]~\W4011} &  \nodata                 &  0.007$\pm$0.006         &  \nodata                 &  0.007$\pm$0.004         &  0.002$\pm$0.002         &  0.005$\pm$0.003         &  0.003$\pm$0.001         \\
{He~I~\W4026}      &  0.005$\pm$0.002         &  \nodata                 &  \nodata                 &  0.034$\pm$0.003         &  0.012$\pm$0.002         &  0.014$\pm$0.001         &  \nodata                 \\
{[S~\ii]~\W4068}   &  0.003$\pm$0.003         &  0.005$\pm$0.002         &  \nodata                 &  0.023$\pm$0.005         &  0.008$\pm$0.003         &  0.012$\pm$0.002         &  0.014$\pm$0.002         \\
{[S~\ii]~\W4076}   &  0.005$\pm$0.005         &  0.007$\pm$0.003         &  \nodata                 &  0.017$\pm$0.001         &  0.010$\pm$0.001         &  0.016$\pm$0.003         &  0.010$\pm$0.002         \\
{H$\delta$~\W4101} &  0.314$\pm$0.006         &  0.234$\pm$0.007         &  0.214$\pm$0.006         &  0.241$\pm$0.007         &  0.238$\pm$0.007         &  0.289$\pm$0.004         &  0.188$\pm$0.007         \\
{He~I~\W4120}      &  0.018$\pm$0.005         &  \nodata                 &  0.007$\pm$0.004         &  0.009$\pm$0.003         &  0.001$\pm$0.001         &  0.002$\pm$0.001         &  \nodata                 \\
{He~I~\W4143}      &  0.001$\pm$0.003         &  \nodata                 &  \nodata                 &  0.005$\pm$0.004         &  \nodata                 &  0.006$\pm$0.001         &  \nodata                 \\
{H$\gamma$~\W4340} &  0.476$\pm$0.007         &  0.452$\pm$0.012         &  0.434$\pm$0.011         &  0.437$\pm$0.011         &  0.436$\pm$0.013         &  0.483$\pm$0.007         &  0.409$\pm$0.009         \\
{[O~\iii]~\W4363}  &  \nodata                &  \nodata                  &  \nodata                 &  0.010$\pm$0.004         &  0.006$\pm$0.004         &  \nodata                 &  0.003$\pm$0.003         \\
{He~I~\W4387}      &  \nodata                 &  0.004$\pm$0.001         &  0.004$\pm$0.004         &  \nodata                 &  0.003$\pm$0.001         &  0.004$\pm$0.001         &  \nodata                 \\
{He~I~\W4471}      &  0.014$\pm$0.002         &  0.004$\pm$0.003         &  0.021$\pm$0.004         &  0.032$\pm$0.002         &  0.018$\pm$0.002         &  0.016$\pm$0.001         &  0.001$\pm$0.001         \\
{[Fe~\iii]~\W4658} &  0.008$\pm$0.001         &  0.023$\pm$0.003         &  \nodata                 &  \nodata                 &  0.001$\pm$0.001         &  \nodata                 &  0.009$\pm$0.001         \\
{He~II~\W4686}     &  0.011$\pm$0.001         &  0.014$\pm$0.001         &  0.006$\pm$0.004         &  0.006$\pm$0.003         &  0.003$\pm$0.001         &  \nodata                 &  0.003$\pm$0.001         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.006          &  1.000$\pm$0.021         &  1.000$\pm$0.018         &  1.000$\pm$0.020         &  1.000$\pm$0.014         &  1.000$\pm$0.008         &  1.000$\pm$0.012         \\
{He~I~\W4921}      &  0.009$\pm$0.002         &  0.015$\pm$0.012         &  0.018$\pm$0.010         &  0.004$\pm$0.011         &  \nodata                 &  0.007$\pm$0.004         &  0.001$\pm$0.004         \\
{[O~\iii]~\W4959}  &  0.050$\pm$0.002         &  0.033$\pm$0.012         &  0.027$\pm$0.011         &  0.031$\pm$0.012         &  0.008$\pm$0.007         &  0.016$\pm$0.004         &  0.025$\pm$0.004         \\
{[O~\iii]~\W5007}  &  0.133$\pm$0.002         &  0.075$\pm$0.013         &  0.050$\pm$0.010         &  0.121$\pm$0.011         &  0.034$\pm$0.006         &  0.054$\pm$0.004         &  0.058$\pm$0.004         \\
{He~I~\W5015}      &  0.009$\pm$0.002         &  0.003$\pm$0.011         &  0.014$\pm$0.009         &  0.014$\pm$0.011         &  0.011$\pm$0.006         &  0.008$\pm$0.004         &  0.004$\pm$0.004         \\
{[N~\ii]~\W5755}   &  0.002$\pm$0.001         &  0.004$\pm$0.008         &  0.008$\pm$0.007         &  \nodata                 &  \nodata                 &  0.007$\pm$0.003         &  0.001$\pm$0.002         \\
{He~I~\W5876}      &  0.068$\pm$0.001         &  0.132$\pm$0.009         &  0.080$\pm$0.007         &  0.071$\pm$0.007         &  0.047$\pm$0.004         &  0.075$\pm$0.003         &  0.036$\pm$0.002         \\
{[O~\i]~\W6300}    &  0.030$\pm$0.001         &  0.032$\pm$0.007         &  0.017$\pm$0.005         &  0.010$\pm$0.005         &  0.019$\pm$0.003         &  0.023$\pm$0.003         &  0.006$\pm$0.002         \\
{[S~\iii]~\W6312}  &  0.002$\pm$0.001         &  \nodata                 &  0.011$\pm$0.005         &  \nodata                 &  \nodata                 &  0.003$\pm$0.002         &  0.002$\pm$0.002         \\
{[O~\i]~\W6363}    &  0.002$\pm$0.001         &  \nodata                 &  0.022$\pm$0.005         &  0.006$\pm$0.005         &  0.009$\pm$0.003         &  0.008$\pm$0.002         &  \nodata                \\
{[N~\ii]~\W6548}   &  0.272$\pm$0.012         &  0.409$\pm$0.017         &  0.350$\pm$0.009         &  0.368$\pm$0.011         &  0.303$\pm$0.008         &  0.320$\pm$0.007         &  0.269$\pm$0.006         \\
{H$\alpha$~\W6563} &  3.123$\pm$0.070          &  3.020$\pm$0.092         &  2.950$\pm$0.065         &  2.929$\pm$0.091         &  2.993$\pm$0.079         &  3.179$\pm$0.049         &  2.795$\pm$0.070         \\
{[N~\ii]~\W6584}   &  0.850$\pm$0.020         &  1.245$\pm$0.039         &  1.119$\pm$0.026         &  1.164$\pm$0.035         &  0.951$\pm$0.026         &  1.000$\pm$0.016         &  0.847$\pm$0.020         \\
{He~I~\W6678}      &  0.016$\pm$0.001         &  0.023$\pm$0.001         &  0.018$\pm$0.002         &  0.021$\pm$0.001         &  0.020$\pm$0.001         &  0.018$\pm$0.001         &  0.012$\pm$0.001         \\
{[S~\ii]~\W6717}   &  0.302$\pm$0.008         &  0.301$\pm$0.009         &  0.295$\pm$0.007         &  0.283$\pm$0.010         &  0.352$\pm$0.010         &  0.359$\pm$0.007         &  0.317$\pm$0.008         \\
{[S~\ii]~\W6731}   &  0.262$\pm$0.006         &  0.220$\pm$0.007         &  0.218$\pm$0.005         &  0.207$\pm$0.007         &  0.247$\pm$0.007         &  0.257$\pm$0.004         &  0.228$\pm$0.005         \\
{He~I~\W7065}      &  0.009$\pm$0.001         &  0.009$\pm$0.003         &  0.006$\pm$0.004         &  0.012$\pm$0.004         &  0.002$\pm$0.001         &  0.006$\pm$0.002         &  0.006$\pm$0.002         \\
{[Ar~\iii]~\W7135} &  0.010$\pm$0.001         &  0.019$\pm$0.002         &  0.019$\pm$0.004         &  0.027$\pm$0.004         &  0.004$\pm$0.001         &  0.011$\pm$0.002         &  0.010$\pm$0.002         \\
{[O~\ii]~\W7320}   &  0.004$\pm$0.001         &  0.015$\pm$0.010         &  0.002$\pm$0.004         &  0.010$\pm$0.005         &  0.005$\pm$0.001         &  0.004$\pm$0.002         &  0.006$\pm$0.002         \\
{[O~\ii]~\W7330}   &  \nodata                 &  0.015$\pm$0.010         &  0.014$\pm$0.004         &  0.002$\pm$0.004         &  0.001$\pm$0.001         &  0.009$\pm$0.002         &  0.003$\pm$0.002         \\
{[Ar~\iii]~\W7751} &  0.011$\pm$0.001         &  0.013$\pm$0.003         &  0.003$\pm$0.001         &  0.004$\pm$0.002         &  0.008$\pm$0.002         &  \nodata                 &  0.005$\pm$0.003         \\
{P13~\W8665}       &  \nodata                 &  0.001$\pm$0.005         &  0.011$\pm$0.013         &  0.012$\pm$0.015         &  0.006$\pm$0.007         &  \nodata                 &  0.012$\pm$0.009         \\
{P12~\W8750}       &  0.019$\pm$0.005         &  0.051$\pm$0.008         &  0.025$\pm$0.018         &  0.023$\pm$0.021         &  0.013$\pm$0.008         &  2.520$\pm$0.022         &  0.027$\pm$0.012         \\
{P11~\W8862}       &  0.025$\pm$0.005         &  \nodata                 &  0.001$\pm$0.015         &  0.025$\pm$0.019         &  0.011$\pm$0.008         &  \nodata                 &  0.015$\pm$0.010         \\
{P10~\W9015}       &  0.044$\pm$0.002         &  0.014$\pm$0.004         &  0.017$\pm$0.004         &  0.019$\pm$0.006         &  0.018$\pm$0.003         &  0.017$\pm$0.003         &  0.020$\pm$0.003         \\
{[S~\iii]~\W9069}  &  0.097$\pm$0.002         &  0.111$\pm$0.005         &  0.089$\pm$0.004         &  0.155$\pm$0.006         &  0.088$\pm$0.004         &  0.118$\pm$0.004         &  0.079$\pm$0.003         \\
{P9~\W9229}        &  0.028$\pm$0.002         &  0.014$\pm$0.004         &  0.022$\pm$0.004         &  0.027$\pm$0.005         &  0.019$\pm$0.004         &  0.023$\pm$0.003         &  0.022$\pm$0.003         \\
{[S~\iii]~\W9532}  &  0.261$\pm$0.004         &  0.247$\pm$0.009         &  0.259$\pm$0.008         &  0.431$\pm$0.012         &  0.223$\pm$0.007         &  0.316$\pm$0.008         &  0.206$\pm$0.005         \\
{P8~\W9546}        &  0.020$\pm$0.003         &  0.076$\pm$0.008         &  0.037$\pm$0.008         &  0.081$\pm$0.011         &  0.076$\pm$0.007         &  0.099$\pm$0.007         &  0.041$\pm$0.006         \\
\hline
{$E(B-V)$}         &  0.161$\pm$0.013         &  0.698$\pm$0.020         &  0.594$\pm$0.016         &  0.522$\pm$0.020         &  0.463$\pm$0.018         &  0.238$\pm$0.010         &  0.205$\pm$0.019         \\
{F$_{H\beta}$}      &  119.73$\pm$0.40         &  39.25$\pm$0.55          &  44.83$\pm$0.62          &  32.25$\pm$0.42          &  43.70$\pm$0.41          &  47.51$\pm$0.20          &  31.11$\pm$0.31          \\

\newpage %-------------------------------------------------------------------------------------------

{Ion}              & -19.4-62.1                & -59.5-37.7                & -70.7-27.1                & -70.7-27.1                & +51.2+60.4                & +78.4+34.5                & -15.0-88.4                \\
\hline
{H14~\W3721}       &  0.013$\pm$0.001         &  0.016$\pm$0.001         &  0.018$\pm$0.001         &  0.021$\pm$0.001         &  0.017$\pm$0.001         &  0.019$\pm$0.001         &  0.014$\pm$0.014         \\
{[O~\ii]~\W3727}   &  0.769$\pm$0.015         &  0.765$\pm$0.013         &  0.672$\pm$0.011         &  0.700$\pm$0.009         &  0.764$\pm$0.008         &  1.019$\pm$0.013         &  0.997$\pm$0.712         \\
{H13~\W3734}       &  0.016$\pm$0.001         &  0.019$\pm$0.001         &  0.022$\pm$0.002         &  0.027$\pm$0.002         &  0.021$\pm$0.001         &  0.023$\pm$0.001         &  0.018$\pm$0.018         \\
{H12~\W3750}       &  0.016$\pm$0.004         &  0.019$\pm$0.001         &  0.022$\pm$0.006         &  0.051$\pm$0.005         &  0.021$\pm$0.001         &  0.008$\pm$0.003         &  0.010$\pm$0.010         \\
{H11~\W3770}       &  0.028$\pm$0.003         &  0.033$\pm$0.002         &  0.051$\pm$0.001         &  0.076$\pm$0.007         &  0.031$\pm$0.002         &  0.034$\pm$0.003         &  0.037$\pm$0.037         \\
{H10~\W3797}       &  0.034$\pm$0.002         &  0.042$\pm$0.003         &  0.048$\pm$0.004         &  0.058$\pm$0.004         &  0.045$\pm$0.002         &  0.051$\pm$0.002         &  0.038$\pm$0.038         \\
{He~I~\W3819}      &  0.008$\pm$0.003         &  \nodata          &  \nodata          &  \nodata          &  0.001$\pm$0.002         &  0.011$\pm$0.002         &  \nodata          \\
{H9~\W3835}        &  0.045$\pm$0.002         &  0.056$\pm$0.001         &  0.072$\pm$0.005         &  0.094$\pm$0.004         &  0.061$\pm$0.001         &  0.059$\pm$0.003         &  0.062$\pm$0.062         \\
{[Ne~\iii]~\W3868} &  0.006$\pm$0.002         &  0.004$\pm$0.001         &  \nodata          &  \nodata          &  0.004$\pm$0.002         &  0.023$\pm$0.002         &  0.004$\pm$0.004         \\
{He~I~\W3888}      &  0.036$\pm$0.003         &  0.064$\pm$0.003         &  0.049$\pm$0.003         &  0.054$\pm$0.005         &  0.043$\pm$0.002         &  0.026$\pm$0.005         &  0.061$\pm$0.061         \\
{H8~\W3889}        &  0.066$\pm$0.004         &  0.082$\pm$0.006         &  0.094$\pm$0.007         &  0.114$\pm$0.007         &  0.086$\pm$0.004         &  0.099$\pm$0.004         &  0.073$\pm$0.073         \\
{He~I~\W3964}      &  0.001$\pm$0.003         &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  0.001$\pm$0.001         \\
{[Ne~\iii]~\W3967} &  0.018$\pm$0.004         &  0.034$\pm$0.004         &  \nodata          &  \nodata          &  0.030$\pm$0.002         &  \nodata          &  0.040$\pm$0.040         \\
{H7~\W3970}        &  0.099$\pm$0.006         &  0.122$\pm$0.009         &  0.140$\pm$0.011         &  0.170$\pm$0.011         &  0.128$\pm$0.006         &  0.148$\pm$0.006         &  0.108$\pm$0.108         \\
{[Ne~\iii]~\W4011} &  0.014$\pm$0.002         &  0.002$\pm$0.001         &  \nodata          &  \nodata          &  \nodata          &  0.004$\pm$0.003         &  \nodata          \\
{He~I~\W4026}      &  \nodata                 &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  0.002$\pm$0.002         \\
{[S~\ii]~\W4068}   &  0.017$\pm$0.002         &  0.003$\pm$0.003         &  \nodata          &  0.001$\pm$0.002         &  0.014$\pm$0.002         &  0.004$\pm$0.002         &  0.008$\pm$0.008         \\
{[S~\ii]~\W4076}   &  0.003$\pm$0.002         &  0.003$\pm$0.003         &  \nodata          &  \nodata          &  0.003$\pm$0.003         &  \nodata          &  0.007$\pm$0.007         \\
{H$\delta$~\W4101} &  0.198$\pm$0.007         &  0.282$\pm$0.005         &  0.230$\pm$0.005         &  0.250$\pm$0.006         &  0.256$\pm$0.004         &  0.245$\pm$0.006         &  0.289$\pm$0.289         \\
{He~I~\W4120}      &  0.004$\pm$0.002         &  0.003$\pm$0.002         &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  0.009$\pm$0.009         \\
{He~I~\W4143}      &  \nodata                 &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          \\
{H$\gamma$~\W4340} &  0.397$\pm$0.013         &  0.462$\pm$0.007         &  0.396$\pm$0.010         &  0.410$\pm$0.008         &  0.471$\pm$0.006         &  0.480$\pm$0.008         &  0.462$\pm$0.462         \\
{[O~\iii]~\W4363}  &  \nodata                 &  \nodata          &  \nodata          &  \nodata          &  0.003$\pm$0.002         &  0.007$\pm$0.004         &  \nodata          \\
{He~I~\W4387}      &  \nodata                 &  \nodata          &  \nodata          &  \nodata          &  0.001$\pm$0.001         &  \nodata          &  \nodata          \\
{He~I~\W4471}      &  \nodata                 &  0.009$\pm$0.001         &  0.017$\pm$0.004         &  0.016$\pm$0.004         &  0.015$\pm$0.001         &  0.005$\pm$0.003         &  0.006$\pm$0.006         \\
{[Fe~\iii]~\W4658} &  0.007$\pm$0.002         &  0.013$\pm$0.002         &  0.017$\pm$0.003         &  0.013$\pm$0.002         &  0.003$\pm$0.001         &  0.004$\pm$0.001         &  0.026$\pm$0.026         \\
{He~II~\W4686}     &  0.013$\pm$0.002         &  0.009$\pm$0.001         &  0.023$\pm$0.004         &  0.020$\pm$0.003         &  0.002$\pm$0.001         &  0.001$\pm$0.001         &  0.023$\pm$0.023         \\
{H$\beta$~\W4861}   &  1.000$\pm$0.017         &  1.000$\pm$0.006         &  1.000$\pm$0.012         &  1.000$\pm$0.013         &  1.000$\pm$0.009         &  1.000$\pm$0.016         &  1.000$\pm$1.000         \\
{He~I~\W4921}      &  0.006$\pm$0.009         &  0.004$\pm$0.001         &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  0.006$\pm$0.006         \\
{[O~\iii]~\W4959}  &  0.033$\pm$0.009         &  0.031$\pm$0.001         &  0.030$\pm$0.006         &  0.027$\pm$0.006         &  0.029$\pm$0.005         &  0.015$\pm$0.009         &  0.043$\pm$0.043         \\
{[O~\iii]~\W5007}  &  0.097$\pm$0.009         &  0.089$\pm$0.001         &  0.080$\pm$0.006         &  0.065$\pm$0.007         &  0.086$\pm$0.005         &  0.076$\pm$0.009         &  0.116$\pm$0.116         \\
{He~I~\W5015}      &  0.003$\pm$0.008         &  0.012$\pm$0.001         &  0.005$\pm$0.005         &  0.003$\pm$0.006         &  0.008$\pm$0.005         &  0.012$\pm$0.009         &  0.006$\pm$0.006         \\
{[N~\ii]~\W5755}   &  0.006$\pm$0.005         &  0.003$\pm$0.001         &  0.004$\pm$0.004         &  0.003$\pm$0.005         &  0.004$\pm$0.001         &  0.006$\pm$0.002         &  0.004$\pm$0.004         \\
{He~I~\W5876}      &  0.052$\pm$0.006         &  0.076$\pm$0.001         &  0.032$\pm$0.005         &  0.034$\pm$0.005         &  0.065$\pm$0.003         &  0.066$\pm$0.006         &  0.068$\pm$0.068         \\
{[O~\i]~\W6300}    &  0.003$\pm$0.004         &  0.012$\pm$0.001         &  \nodata          &  \nodata          &  0.025$\pm$0.003         &  0.026$\pm$0.005         &  0.024$\pm$0.024         \\
{[S~\iii]~\W6312}  &  \nodata                 &  0.002$\pm$0.001         &  0.004$\pm$0.004         &  0.004$\pm$0.004         &  0.004$\pm$0.003         &  \nodata          &  0.003$\pm$0.003         \\
{[O~\i]~\W6363}    &  0.006$\pm$0.004         &  0.004$\pm$0.001         &  \nodata          &  \nodata          &  0.008$\pm$0.003         &  0.009$\pm$0.005         &  0.010$\pm$0.010         \\
{[N~\ii]~\W6548}   &  0.239$\pm$0.006         &  0.311$\pm$0.005         &  0.251$\pm$0.009         &  0.262$\pm$0.009         &  0.306$\pm$0.011         &  0.337$\pm$0.009         &  0.308$\pm$0.308         \\
{H$\alpha$~\W6563}  &  2.783$\pm$0.073         &  3.036$\pm$0.045         &  2.804$\pm$0.051         &  2.833$\pm$0.057         &  3.056$\pm$0.034         &  3.147$\pm$0.088         &  2.894$\pm$2.894         \\
{[N~\ii]~\W6584}   &  0.759$\pm$0.018         &  0.950$\pm$0.012         &  0.782$\pm$0.014         &  0.809$\pm$0.016         &  0.944$\pm$0.011         &  1.083$\pm$0.030         &  0.954$\pm$0.954         \\
{He~I~\W6678}      &  0.012$\pm$0.001         &  0.020$\pm$0.001         &  0.006$\pm$0.001         &  0.008$\pm$0.001         &  0.018$\pm$0.001         &  0.022$\pm$0.001         &  0.021$\pm$0.021         \\
{[S~\ii]~\W6717}   &  0.282$\pm$0.007         &  0.299$\pm$0.004         &  0.299$\pm$0.006         &  0.293$\pm$0.006         &  0.286$\pm$0.003         &  0.360$\pm$0.009         &  0.337$\pm$0.337         \\
{[S~\ii]~\W6731}   &  0.193$\pm$0.005         &  0.220$\pm$0.003         &  0.204$\pm$0.005         &  0.200$\pm$0.004         &  0.208$\pm$0.003         &  0.252$\pm$0.007         &  0.243$\pm$0.243         \\
{He~I~\W7065}      &  0.008$\pm$0.004         &  0.011$\pm$0.001         &  0.002$\pm$0.001         &  0.003$\pm$0.002         &  0.008$\pm$0.002         &  0.009$\pm$0.005         &  0.009$\pm$0.009         \\
{[Ar~\iii]~\W7135} &  0.013$\pm$0.003         &  0.018$\pm$0.001         &  \nodata          &  \nodata          &  0.019$\pm$0.002         &  0.027$\pm$0.005         &  0.021$\pm$0.021         \\
{[O~\ii]~\W7320}   &  0.002$\pm$0.004         &  0.003$\pm$0.001         &  0.001$\pm$0.001         &  0.002$\pm$0.002         &  0.010$\pm$0.002         &  0.005$\pm$0.006         &  0.006$\pm$0.006         \\
{[O~\ii]~\W7330}   &  0.002$\pm$0.004         &  0.004$\pm$0.001         &  0.002$\pm$0.001         &  0.001$\pm$0.002         &  0.008$\pm$0.002         &  0.008$\pm$0.006         &  0.005$\pm$0.005         \\
{[Ar~\iii]~\W7751} &  0.003$\pm$0.002         &  0.008$\pm$0.001         &  0.004$\pm$0.002         &  0.006$\pm$0.003         &  0.006$\pm$0.002         &  0.006$\pm$0.004         &  0.008$\pm$0.008         \\
{P13~\W8665}       &  0.005$\pm$0.014         &  0.010$\pm$0.002         &  0.003$\pm$0.006         &  0.004$\pm$0.009         &  0.010$\pm$0.008         &  0.011$\pm$0.020         &  0.011$\pm$0.011         \\
{P12~\W8750}       &  0.040$\pm$0.019         &  0.013$\pm$0.003         &  0.008$\pm$0.009         &  \nodata          &  0.015$\pm$0.010         &  \nodata         &  0.009$\pm$0.009         \\
{P11~\W8862}       &  0.015$\pm$0.016         &  0.013$\pm$0.003         &  \nodata          &  0.008$\pm$0.010         &  0.023$\pm$0.009         &  0.019$\pm$0.023         &  0.013$\pm$0.013         \\
{P10~\W9015}       &  0.019$\pm$0.005         &  0.020$\pm$0.001         &  0.019$\pm$0.004         &  0.020$\pm$0.006         &  0.021$\pm$0.003         &  0.021$\pm$0.007         &  0.022$\pm$0.022         \\
{[S~\iii]~\W9069}  &  0.083$\pm$0.006         &  0.168$\pm$0.001         &  0.051$\pm$0.004         &  0.058$\pm$0.006         &  0.138$\pm$0.003         &  0.184$\pm$0.008         &  0.177$\pm$0.177         \\
{P9~\W9229}        &  0.017$\pm$0.006         &  0.027$\pm$0.001         &  0.023$\pm$0.004         &  0.025$\pm$0.006         &  0.023$\pm$0.003         &  0.029$\pm$0.008         &  0.030$\pm$0.030         \\
{[S~\iii]~\W9532}  &  0.195$\pm$0.010         &  0.484$\pm$0.003         &  0.184$\pm$0.008         &  0.197$\pm$0.011         &  0.391$\pm$0.007         &  0.503$\pm$0.016         &  0.506$\pm$0.506         \\
{P8~\W9546}        &  0.011$\pm$0.011         &  0.036$\pm$0.002         &  0.031$\pm$0.008         &  0.028$\pm$0.012         &  0.055$\pm$0.006         &  0.031$\pm$0.016         &  0.014$\pm$0.014         \\
\hline
{$E(B-V)$}         &  0.315$\pm$0.020         &  0.243$\pm$0.011         &  0.254$\pm$0.013         &  0.157$\pm$0.014         &  0.387$\pm$0.008         &  0.165$\pm$0.016         &  \nodata          \\
{F$_{H\beta}$}      &  20.84$\pm$0.28          &  225.85$\pm$0.79         &  37.34$\pm$0.28         &  15.63$\pm$0.13         &  54.00$\pm$0.34         &  14.23$\pm$0.15         &  77.63$\pm$nan         \\

\newpage %-------------------------------------------------------------------------------------------

{Ion}              & -14.9-95.5                & +62.1-75.3                & -71.1+67.7                & -82.5+57.7                & -90.9-43.7                & +62.1-86.8                & -94.2+43.8                \\
\hline
{H14~\W3721}       &  0.018$\pm$0.002         &  0.024$\pm$0.002         &  0.015$\pm$0.001         &  0.010$\pm$0.001         &  0.021$\pm$0.002         &  0.019$\pm$0.001         &  0.021$\pm$0.001         \\
{[O~\ii]~\W3727}   &  1.256$\pm$0.033         &  1.285$\pm$0.021         &  1.278$\pm$0.016         &  1.610$\pm$0.024         &  1.786$\pm$0.041         &  1.071$\pm$0.020         &  1.762$\pm$0.024         \\
{H13~\W3734}       &  0.023$\pm$0.003         &  0.029$\pm$0.003         &  0.018$\pm$0.001         &  0.013$\pm$0.001         &  0.026$\pm$0.003         &  0.023$\pm$0.001         &  0.026$\pm$0.002         \\
{H12~\W3750}       &  0.025$\pm$0.005         &  0.058$\pm$0.004         &  0.019$\pm$0.001         &  0.006$\pm$0.002         &  0.029$\pm$0.003         &  0.034$\pm$0.001         &  0.044$\pm$0.003         \\
{H11~\W3770}       &  0.082$\pm$0.007         &  0.086$\pm$0.005         &  0.029$\pm$0.001         &  0.032$\pm$0.002         &  0.057$\pm$0.005         &  0.040$\pm$0.002         &  0.040$\pm$0.003         \\
{H10~\W3797}       &  0.049$\pm$0.007         &  0.064$\pm$0.006         &  0.040$\pm$0.002         &  0.028$\pm$0.002         &  0.056$\pm$0.006         &  0.050$\pm$0.002         &  0.056$\pm$0.004         \\
{He~I~\W3819}      &  0.011$\pm$0.006         &  \nodata          &  \nodata          &  \nodata          &  0.001$\pm$0.005         &  0.008$\pm$0.001         &  \nodata          \\
{H9~\W3835}        &  0.096$\pm$0.006         &  0.097$\pm$0.004         &  0.049$\pm$0.001         &  0.044$\pm$0.002         &  0.084$\pm$0.003         &  0.078$\pm$0.002         &  0.072$\pm$0.003         \\
{[Ne~\iii]~\W3868} &  0.027$\pm$0.004         &  0.029$\pm$0.004         &  0.012$\pm$0.001         &  0.022$\pm$0.002         &  0.038$\pm$0.005         &  0.007$\pm$0.002         &  0.023$\pm$0.005         \\
{He~I~\W3888}      &  0.064$\pm$0.008         &  0.053$\pm$0.003         &  0.059$\pm$0.002         &  0.080$\pm$0.002         &  0.044$\pm$0.006         &  0.058$\pm$0.004         &  0.036$\pm$0.002         \\
{H8~\W3889}        &  0.096$\pm$0.013         &  0.123$\pm$0.011         &  0.077$\pm$0.003         &  0.055$\pm$0.003         &  0.108$\pm$0.011         &  0.098$\pm$0.004         &  0.107$\pm$0.007         \\
{He~I~\W3964}      &  0.027$\pm$0.005         &  \nodata          &  0.003$\pm$0.002         &  0.001$\pm$0.003         &  0.014$\pm$0.005         &  0.005$\pm$0.003         &  0.006$\pm$0.002         \\
{[Ne~\iii]~\W3967} &  \nodata          &  \nodata          &  0.023$\pm$0.002         &  0.049$\pm$0.003         &  \nodata          &  \nodata          &  \nodata          \\
{H7~\W3970}        &  0.142$\pm$0.019         &  0.183$\pm$0.016         &  0.115$\pm$0.005         &  0.081$\pm$0.004         &  0.159$\pm$0.017         &  0.145$\pm$0.005         &  0.156$\pm$0.010         \\
{[Ne~\iii]~\W4011} &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  0.028$\pm$0.003         &  0.002$\pm$0.001         &  \nodata          \\
{He~I~\W4026}      &  \nodata          &  \nodata          &  0.001$\pm$0.001         &  \nodata          &  0.001$\pm$0.003         &  0.011$\pm$0.001         &  0.013$\pm$0.002         \\
{[S~\ii]~\W4068}   &  0.017$\pm$0.002         &  0.015$\pm$0.004         &  0.011$\pm$0.001         &  0.018$\pm$0.001         &  0.015$\pm$0.004         &  0.011$\pm$0.002         &  0.020$\pm$0.002         \\
{[S~\ii]~\W4076}   &  0.016$\pm$0.002         &  0.021$\pm$0.003         &  0.007$\pm$0.001         &  0.009$\pm$0.001         &  0.013$\pm$0.002         &  0.004$\pm$0.001         &  0.012$\pm$0.003         \\
{H$\delta$~\W4101} &  0.260$\pm$0.007         &  0.258$\pm$0.004         &  0.235$\pm$0.004         &  0.193$\pm$0.006         &  0.240$\pm$0.007         &  0.235$\pm$0.005         &  0.208$\pm$0.005         \\
{He~I~\W4120}      &  \nodata          &  0.004$\pm$0.002         &  \nodata          &  \nodata          &  \nodata          &  0.006$\pm$0.001         &  \nodata          \\
{He~I~\W4143}      &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          \\
{H$\gamma$~\W4340} &  0.459$\pm$0.012         &  0.451$\pm$0.009         &  0.440$\pm$0.006         &  0.426$\pm$0.008         &  0.414$\pm$0.014         &  0.427$\pm$0.009         &  0.434$\pm$0.008         \\
{[O~\iii]~\W4363}  &  0.003$\pm$0.002         &  \nodata         &  0.003$\pm$0.002         &  0.004$\pm$0.003         &  0.005$\pm$0.003         &  \nodata          &  0.009$\pm$0.003         \\
{He~I~\W4387}      &  \nodata          &  0.001$\pm$0.001         &  \nodata          &  \nodata          &  0.011$\pm$0.002         &  0.001$\pm$0.001         &  0.008$\pm$0.001         \\
{He~I~\W4471}      &  0.009$\pm$0.002         &  0.014$\pm$0.002         &  0.024$\pm$0.001         &  0.015$\pm$0.001         &  0.041$\pm$0.002         &  0.022$\pm$0.001         &  0.022$\pm$0.002         \\
{[Fe~\iii]~\W4658} &  0.008$\pm$0.001         &  0.006$\pm$0.001         &  0.007$\pm$0.001         &  0.005$\pm$0.001         &  0.003$\pm$0.003         &  0.001$\pm$0.001         &  \nodata          \\
{He~II~\W4686}     &  0.014$\pm$0.001         &  0.008$\pm$0.001         &  0.005$\pm$0.001         &  0.007$\pm$0.001         &  0.005$\pm$0.002         &  0.012$\pm$0.001         &  0.004$\pm$0.001         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.009         &  1.000$\pm$0.011         &  1.000$\pm$0.007         &  1.000$\pm$0.012         &  1.000$\pm$0.021         &  1.000$\pm$0.010         &  1.000$\pm$0.014         \\
{He~I~\W4921}      &  0.004$\pm$0.004         &  0.014$\pm$0.005         &  0.007$\pm$0.003         &  0.004$\pm$0.006         &  0.004$\pm$0.012         &  0.008$\pm$0.005         &  0.008$\pm$0.007         \\
{[O~\iii]~\W4959}  &  0.101$\pm$0.004         &  0.065$\pm$0.005         &  0.078$\pm$0.003         &  0.080$\pm$0.006         &  0.167$\pm$0.013         &  0.080$\pm$0.005         &  0.130$\pm$0.008         \\
{[O~\iii]~\W5007}  &  0.259$\pm$0.004         &  0.151$\pm$0.005         &  0.235$\pm$0.003         &  0.247$\pm$0.007         &  0.525$\pm$0.015         &  0.204$\pm$0.005         &  0.405$\pm$0.009         \\
{He~I~\W5015}      &  0.008$\pm$0.003         &  0.013$\pm$0.005         &  0.013$\pm$0.003         &  0.010$\pm$0.006         &  0.022$\pm$0.012         &  0.016$\pm$0.005         &  0.009$\pm$0.007         \\
{[N~\ii]~\W5755}   &  0.003$\pm$0.001         &  0.007$\pm$0.003         &  0.004$\pm$0.002         &  0.006$\pm$0.001         &  \nodata          &  0.003$\pm$0.003         &  0.002$\pm$0.004         \\
{He~I~\W5876}      &  0.068$\pm$0.003         &  0.053$\pm$0.004         &  0.087$\pm$0.002         &  0.077$\pm$0.004         &  0.389$\pm$0.012         &  0.087$\pm$0.004         &  0.072$\pm$0.004         \\
{[O~\i]~\W6300}    &  0.010$\pm$0.002         &  0.018$\pm$0.003         &  0.016$\pm$0.001         &  0.040$\pm$0.003         &  0.024$\pm$0.008         &  0.007$\pm$0.003         &  0.029$\pm$0.003         \\
{[S~\iii]~\W6312}  &  0.006$\pm$0.002         &  0.004$\pm$0.003         &  0.004$\pm$0.001         &  0.005$\pm$0.003         &  0.020$\pm$0.008         &  0.006$\pm$0.003         &  0.003$\pm$0.003         \\
{[O~\i]~\W6363}    &  0.003$\pm$0.002         &  0.003$\pm$0.003         &  0.005$\pm$0.001         &  0.011$\pm$0.003         &  0.017$\pm$0.007         &  \nodata          &  0.006$\pm$0.003         \\
{[N~\ii]~\W6548}   &  0.210$\pm$0.011         &  0.253$\pm$0.012         &  0.317$\pm$0.007         &  0.322$\pm$0.008         &  0.279$\pm$0.009         &  0.242$\pm$0.006         &  0.304$\pm$0.008         \\
{H$\alpha$~\W6563} &  3.008$\pm$0.045         &  2.848$\pm$0.190         &  2.841$\pm$0.046         &  2.809$\pm$0.054         &  2.818$\pm$0.064         &  2.866$\pm$0.043         &  2.799$\pm$0.046         \\
{[N~\ii]~\W6584}   &  0.636$\pm$0.011         &  0.760$\pm$0.012         &  0.982$\pm$0.017         &  1.003$\pm$0.019         &  0.855$\pm$0.019         &  0.747$\pm$0.012         &  0.961$\pm$0.017         \\
{He~I~\W6678}      &  0.016$\pm$0.001         &  0.015$\pm$0.001         &  0.023$\pm$0.001         &  0.021$\pm$0.001         &  0.024$\pm$0.001         &  0.025$\pm$0.001         &  0.021$\pm$0.001         \\
{[S~\ii]~\W6717}   &  0.251$\pm$0.005         &  0.308$\pm$0.005         &  0.320$\pm$0.006         &  0.416$\pm$0.007         &  0.307$\pm$0.007         &  0.213$\pm$0.004         &  0.331$\pm$0.006         \\
{[S~\ii]~\W6731}   &  0.177$\pm$0.004         &  0.213$\pm$0.004         &  0.228$\pm$0.004         &  0.292$\pm$0.005         &  0.211$\pm$0.005         &  0.148$\pm$0.003         &  0.239$\pm$0.004         \\
{He~I~\W7065}      &  0.005$\pm$0.001         &  0.007$\pm$0.002         &  0.010$\pm$0.001         &  0.011$\pm$0.003         &  \nodata         &  0.015$\pm$0.002         &  0.015$\pm$0.002         \\
{[Ar~\iii]~\W7135} &  0.016$\pm$0.001         &  0.006$\pm$0.002         &  0.034$\pm$0.001         &  0.029$\pm$0.003         &  0.011$\pm$0.002         &  0.025$\pm$0.002         &  0.041$\pm$0.002         \\
{[O~\ii]~\W7320}   &  0.003$\pm$0.002         &  0.003$\pm$0.002         &  0.007$\pm$0.001         &  0.011$\pm$0.003         &  0.007$\pm$0.032         &  0.003$\pm$0.002         &  0.010$\pm$0.003         \\
{[O~\ii]~\W7330}   &  0.005$\pm$0.001         &  0.005$\pm$0.002         &  0.004$\pm$0.001         &  0.010$\pm$0.003         &  0.017$\pm$0.032         &  \nodata          &  0.009$\pm$0.002         \\
{[Ar~\iii]~\W7751} &  0.009$\pm$0.002         &  0.008$\pm$0.003         &  0.009$\pm$0.001         &  0.010$\pm$0.003         &  0.010$\pm$0.004         &  0.009$\pm$0.003         &  0.013$\pm$0.003         \\
{P13~\W8665}       &  0.004$\pm$0.006         &  0.018$\pm$0.010         &  0.008$\pm$0.004         &  0.006$\pm$0.011         &  0.007$\pm$0.013         &  0.013$\pm$0.009         &  0.004$\pm$0.008         \\
{P12~\W8750}       &  0.017$\pm$0.009         &  0.010$\pm$0.011         &  0.007$\pm$0.006         &  0.029$\pm$0.016         &  \nodata          &  0.009$\pm$0.014         &  0.009$\pm$0.009         \\
{P11~\W8862}       &  0.013$\pm$0.007         &  0.016$\pm$0.011         &  0.015$\pm$0.005         &  0.018$\pm$0.014         &  0.007$\pm$0.015         &  0.024$\pm$0.012         &  0.012$\pm$0.008         \\
{P10~\W9015}       &  0.010$\pm$0.003         &  0.010$\pm$0.004         &  0.020$\pm$0.002         &  0.018$\pm$0.004         &  \nodata          &  0.022$\pm$0.004         &  0.017$\pm$0.003         \\
{[S~\iii]~\W9069}  &  0.100$\pm$0.003         &  0.082$\pm$0.004         &  0.192$\pm$0.002         &  0.171$\pm$0.004         &  \nodata          &  0.166$\pm$0.004         &  0.217$\pm$0.004         \\
{P9~\W9229}        &  0.008$\pm$0.003         &  0.012$\pm$0.004         &  0.028$\pm$0.002         &  0.027$\pm$0.004         &  \nodata          &  0.021$\pm$0.004         &  0.025$\pm$0.003         \\
{[S~\iii]~\W9532}  &  0.253$\pm$0.005         &  0.189$\pm$0.008         &  0.499$\pm$0.004         &  0.411$\pm$0.009         &  0.201$\pm$0.010         &  0.434$\pm$0.008         &  0.558$\pm$0.008         \\
{P8~\W9546}        &  0.030$\pm$0.005         &  0.043$\pm$0.008         &  0.034$\pm$0.003         &  0.061$\pm$0.009         &  \nodata          &  0.057$\pm$0.007         &  0.030$\pm$0.006         \\
\hline
{$E(B-V)$}         &  0.270$\pm$0.012         &  0.253$\pm$0.016         &  0.276$\pm$0.010         &  0.268$\pm$0.015         &  0.377$\pm$0.017         &  0.272$\pm$0.011         &  0.569$\pm$0.012         \\
{F$_{H\beta}$}     &  56.05$\pm$0.34         &  47.72$\pm$0.31         &  73.60$\pm$0.39         &  26.89$\pm$0.26         &  18.50$\pm$0.26         &  39.40$\pm$0.27         &  51.48$\pm$0.54         \\

\newpage %-------------------------------------------------------------------------------------------

{Ion}              & +48.9+97.3                & +107.7-15.4               & -67.3+87.1                & -96.3+58.2                & +19.6-115.5               & +18.8-115.7               & +18.8-115.7               \\
\hline
{H14~\W3721}       &  0.017$\pm$0.002         &  0.022$\pm$0.001         &  0.016$\pm$0.001         &  0.019$\pm$0.001         &  0.018$\pm$0.001         &  0.019$\pm$0.001         &  0.018$\pm$0.001         \\
{[O~\ii]~\W3727}   &  1.787$\pm$0.018         &  1.501$\pm$0.017         &  1.506$\pm$0.016         &  2.028$\pm$0.029         &  1.488$\pm$0.009         &  1.527$\pm$0.008         &  1.485$\pm$0.009         \\
{H13~\W3734}       &  0.021$\pm$0.002         &  0.027$\pm$0.001         &  0.020$\pm$0.001         &  0.023$\pm$0.001         &  0.022$\pm$0.001         &  0.023$\pm$0.001         &  0.023$\pm$0.001         \\
{H12~\W3750}       &  0.026$\pm$0.003         &  0.044$\pm$0.002         &  0.025$\pm$0.001         &  0.041$\pm$0.004         &  0.034$\pm$0.002         &  0.035$\pm$0.002         &  0.031$\pm$0.002         \\
{H11~\W3770}       &  0.030$\pm$0.002         &  0.032$\pm$0.002         &  0.034$\pm$0.002         &  0.048$\pm$0.003         &  0.040$\pm$0.003         &  0.040$\pm$0.003         &  0.035$\pm$0.002         \\
{H10~\W3797}       &  0.045$\pm$0.004         &  0.059$\pm$0.002         &  0.044$\pm$0.002         &  0.051$\pm$0.003         &  0.048$\pm$0.003         &  0.051$\pm$0.002         &  0.049$\pm$0.003         \\
{He~I~\W3819}      &  0.014$\pm$0.003         &  0.006$\pm$0.004         &  \nodata          &  0.004$\pm$0.003         &  0.010$\pm$0.002         &  0.008$\pm$0.002         &  0.005$\pm$0.002         \\
{H9~\W3835}        &  0.069$\pm$0.003         &  0.082$\pm$0.002         &  0.063$\pm$0.001         &  0.078$\pm$0.003         &  0.073$\pm$0.003         &  0.074$\pm$0.003         &  0.069$\pm$0.003         \\
{[Ne~\iii]~\W3868} &  0.022$\pm$0.002         &  0.017$\pm$0.001         &  0.012$\pm$0.001         &  0.016$\pm$0.003         &  0.013$\pm$0.001         &  0.014$\pm$0.001         &  0.014$\pm$0.001         \\
{He~I~\W3888}      &  0.076$\pm$0.003         &  0.070$\pm$0.001         &  0.056$\pm$0.002         &  0.044$\pm$0.003         &  0.056$\pm$0.001         &  0.054$\pm$0.002         &  0.050$\pm$0.002         \\
{H8~\W3889}        &  0.087$\pm$0.008         &  0.113$\pm$0.003         &  0.086$\pm$0.005         &  0.099$\pm$0.005         &  0.092$\pm$0.005         &  0.098$\pm$0.004         &  0.095$\pm$0.006         \\
{He~I~\W3964}      &  0.018$\pm$0.002         &  \nodata          &  0.003$\pm$0.002         &  0.008$\pm$0.003         &  \nodata          &  0.007$\pm$0.001         &  0.008$\pm$0.002         \\
{[Ne~\iii]~\W3967} &  0.040$\pm$0.003         &  \nodata          &  0.043$\pm$0.002         &  \nodata          &  0.009$\pm$0.001         &  0.003$\pm$0.001         &  \nodata          \\
{H7~\W3970}        &  0.129$\pm$0.012         &  0.168$\pm$0.005         &  0.129$\pm$0.007         &  0.147$\pm$0.008         &  0.137$\pm$0.007         &  0.145$\pm$0.005         &  0.140$\pm$0.009         \\
{[Ne~\iii]~\W4011} &  \nodata          &  0.004$\pm$0.001         &  \nodata          &  0.015$\pm$0.003         &  0.006$\pm$0.001         &  0.002$\pm$0.001         &  \nodata          \\
{He~I~\W4026}      &  0.009$\pm$0.002         &  0.005$\pm$0.002         &  0.007$\pm$0.001         &  0.015$\pm$0.002         &  0.014$\pm$0.001         &  0.007$\pm$0.001         &  0.004$\pm$0.001         \\
{[S~\ii]~\W4068}   &  0.023$\pm$0.002         &  0.022$\pm$0.002         &  0.011$\pm$0.002         &  0.015$\pm$0.003         &  0.009$\pm$0.001         &  0.011$\pm$0.001         &  0.012$\pm$0.002         \\
{[S~\ii]~\W4076}   &  0.018$\pm$0.002         &  0.008$\pm$0.001         &  0.005$\pm$0.002         &  0.006$\pm$0.002         &  0.004$\pm$0.001         &  0.006$\pm$0.001         &  0.007$\pm$0.001         \\
{H$\delta$~\W4101} &  0.235$\pm$0.004         &  0.300$\pm$0.004         &  0.271$\pm$0.003         &  0.218$\pm$0.005         &  0.243$\pm$0.002         &  0.249$\pm$0.002         &  0.253$\pm$0.002         \\
{He~I~\W4120}      &  0.014$\pm$0.001         &  0.004$\pm$0.002         &  0.003$\pm$0.001         &  0.002$\pm$0.003         &  \nodata          &  0.001$\pm$0.001         &  \nodata          \\
{He~I~\W4143}      &  0.001$\pm$0.002         &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  0.001$\pm$0.001         &  0.003$\pm$0.001         \\
{H$\gamma$~\W4340} &  0.444$\pm$0.009         &  0.495$\pm$0.006         &  0.452$\pm$0.005         &  0.428$\pm$0.009         &  0.452$\pm$0.004         &  0.463$\pm$0.003         &  0.475$\pm$0.004         \\
{[O~\iii]~\W4363}  &  0.002$\pm$0.002         &  \nodata          &  0.001$\pm$0.001         &  \nodata          &  0.001$\pm$0.001         &  0.001$\pm$0.001         &  0.004$\pm$0.001         \\
{He~I~\W4387}      &  0.007$\pm$0.001         &  0.002$\pm$0.001         &  0.001$\pm$0.001         &  0.007$\pm$0.002         &  0.002$\pm$0.001         &  0.003$\pm$0.001         &  0.005$\pm$0.001         \\
{He~I~\W4471}      &  0.026$\pm$0.001         &  0.017$\pm$0.002         &  0.021$\pm$0.001         &  0.020$\pm$0.001         &  0.021$\pm$0.001         &  0.018$\pm$0.001         &  0.017$\pm$0.001         \\
{[Fe~\iii]~\W4658} &  0.010$\pm$0.001         &  0.001$\pm$0.001         &  0.006$\pm$0.001         &  \nodata          &  0.004$\pm$0.001         &  0.003$\pm$0.001         &  0.001$\pm$0.001         \\
{He~II~\W4686}     &  0.008$\pm$0.002         &  \nodata          &  0.008$\pm$0.001         &  0.002$\pm$0.002         &  0.004$\pm$0.001         &  0.004$\pm$0.001         &  0.003$\pm$0.001         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.014         &  1.000$\pm$0.007         &  1.000$\pm$0.006         &  1.000$\pm$0.016         &  1.000$\pm$0.009         &  1.000$\pm$0.007         &  1.000$\pm$0.010         \\
{He~I~\W4921}      &  0.007$\pm$0.008         &  0.004$\pm$0.003         &  0.005$\pm$0.002         &  0.008$\pm$0.009         &  0.005$\pm$0.005         &  0.003$\pm$0.004         &  0.001$\pm$0.006         \\
{[O~\iii]~\W4959}  &  0.150$\pm$0.008         &  0.066$\pm$0.003         &  0.080$\pm$0.002         &  0.082$\pm$0.010         &  0.138$\pm$0.006         &  0.115$\pm$0.005         &  0.082$\pm$0.006         \\
{[O~\iii]~\W5007}  &  0.478$\pm$0.009         &  0.195$\pm$0.003         &  0.234$\pm$0.003         &  0.301$\pm$0.010         &  0.399$\pm$0.006         &  0.330$\pm$0.005         &  0.235$\pm$0.006         \\
{He~I~\W5015}      &  0.009$\pm$0.008         &  0.015$\pm$0.003         &  0.012$\pm$0.002         &  0.014$\pm$0.009         &  0.011$\pm$0.005         &  0.009$\pm$0.004         &  0.012$\pm$0.005         \\
{[N~\ii]~\W5755}   &  0.007$\pm$0.002         &  0.002$\pm$0.002         &  0.007$\pm$0.001         &  0.004$\pm$0.006         &  0.006$\pm$0.004         &  0.007$\pm$0.001         &  0.007$\pm$0.001         \\
{He~I~\W5876}      &  0.105$\pm$0.005         &  0.087$\pm$0.002         &  0.076$\pm$0.001         &  0.091$\pm$0.006         &  0.096$\pm$0.004         &  0.086$\pm$0.003         &  0.079$\pm$0.004         \\
{[O~\i]~\W6300}    &  0.019$\pm$0.004         &  0.020$\pm$0.002         &  0.028$\pm$0.001         &  0.013$\pm$0.005         &  0.012$\pm$0.003         &  0.013$\pm$0.003         &  0.015$\pm$0.004         \\
{[S~\iii]~\W6312}  &  0.005$\pm$0.001         &  0.004$\pm$0.001         &  0.005$\pm$0.001         &  0.007$\pm$0.005         &  0.001$\pm$0.003         &  \nodata         &  0.001$\pm$0.003         \\
{[O~\i]~\W6363}    &  0.005$\pm$0.003         &  0.007$\pm$0.002         &  0.008$\pm$0.001         &  0.008$\pm$0.004         &  0.005$\pm$0.003         &  0.006$\pm$0.002         &  0.007$\pm$0.003         \\
{[N~\ii]~\W6548}   &  0.300$\pm$0.005         &  0.295$\pm$0.010         &  0.314$\pm$0.008         &  0.270$\pm$0.009         &  0.280$\pm$0.005         &  0.285$\pm$0.005         &  0.290$\pm$0.006         \\
{H$\alpha$~\W6563} &  2.845$\pm$0.050         &  3.066$\pm$0.044         &  2.888$\pm$0.061         &  2.807$\pm$0.047         &  2.888$\pm$0.026         &  2.915$\pm$0.023         &  2.966$\pm$0.031         \\
{[N~\ii]~\W6584}   &  0.932$\pm$0.016         &  0.890$\pm$0.014         &  0.972$\pm$0.022         &  0.861$\pm$0.015         &  0.864$\pm$0.008         &  0.866$\pm$0.007         &  0.878$\pm$0.008         \\
{He~I~\W6678}      &  0.029$\pm$0.001         &  0.021$\pm$0.001         &  0.023$\pm$0.001         &  0.020$\pm$0.001         &  0.024$\pm$0.001         &  0.021$\pm$0.001         &  0.020$\pm$0.001         \\
{[S~\ii]~\W6717}   &  0.263$\pm$0.005         &  0.413$\pm$0.008         &  0.421$\pm$0.010         &  0.320$\pm$0.006         &  0.299$\pm$0.003         &  0.315$\pm$0.003         &  0.330$\pm$0.003         \\
{[S~\ii]~\W6731}   &  0.190$\pm$0.004         &  0.224$\pm$0.016         &  0.299$\pm$0.007         &  0.218$\pm$0.004         &  0.207$\pm$0.002         &  0.216$\pm$0.002         &  0.226$\pm$0.002         \\
{He~I~\W7065}      &  0.013$\pm$0.002         &  0.011$\pm$0.001         &  0.012$\pm$0.001         &  0.011$\pm$0.004         &  0.014$\pm$0.002         &  0.011$\pm$0.002         &  0.010$\pm$0.002         \\
{[Ar~\iii]~\W7135} &  0.056$\pm$0.003         &  0.026$\pm$0.001         &  0.030$\pm$0.001         &  0.038$\pm$0.004         &  0.040$\pm$0.002         &  0.032$\pm$0.002         &  0.025$\pm$0.003         \\
{[O~\ii]~\W7320}   &  0.011$\pm$0.001         &  0.008$\pm$0.001         &  0.008$\pm$0.001         &  0.007$\pm$0.005         &  0.008$\pm$0.003         &  0.007$\pm$0.002         &  0.006$\pm$0.001         \\
{[O~\ii]~\W7330}   &  0.006$\pm$0.001         &  0.004$\pm$0.001         &  0.007$\pm$0.001         &  0.004$\pm$0.004         &  0.008$\pm$0.003         &  0.008$\pm$0.002         &  0.006$\pm$0.001         \\
{[Ar~\iii]~\W7751} &  0.015$\pm$0.003         &  0.006$\pm$0.001         &  0.009$\pm$0.001         &  0.004$\pm$0.002         &  0.013$\pm$0.004         &  0.010$\pm$0.003         &  0.008$\pm$0.004         \\
{P13~\W8665}       &  0.007$\pm$0.008         &  0.015$\pm$0.006         &  0.010$\pm$0.006         &  0.011$\pm$0.018         &  0.009$\pm$0.010         &  0.014$\pm$0.009         &  0.019$\pm$0.012         \\
{P12~\W8750}       &  0.018$\pm$0.011         &  0.021$\pm$0.008         &  0.013$\pm$0.007         &  0.032$\pm$0.025         &  0.020$\pm$0.014         &  0.020$\pm$0.012         &  0.019$\pm$0.016         \\
{P11~\W8862}       &  0.011$\pm$0.008         &  0.016$\pm$0.007         &  0.017$\pm$0.007         &  0.029$\pm$0.021         &  0.018$\pm$0.012         &  0.015$\pm$0.010         &  0.012$\pm$0.015         \\
{P10~\W9015}       &  0.017$\pm$0.003         &  0.020$\pm$0.002         &  0.022$\pm$0.002         &  0.017$\pm$0.006         &  0.017$\pm$0.004         &  0.016$\pm$0.003         &  0.016$\pm$0.004         \\
{[S~\iii]~\W9069}  &  0.242$\pm$0.004         &  0.144$\pm$0.002         &  0.204$\pm$0.002         &  0.176$\pm$0.006         &  0.201$\pm$0.005         &  0.170$\pm$0.004         &  0.151$\pm$0.005         \\
{P9~\W9229}        &  0.030$\pm$0.003         &  0.026$\pm$0.002         &  0.029$\pm$0.002         &  0.022$\pm$0.006         &  0.023$\pm$0.004         &  0.019$\pm$0.004         &  0.018$\pm$0.005         \\
{[S~\iii]~\W9532}  &  0.617$\pm$0.009         &  0.465$\pm$0.005         &  0.597$\pm$0.005         &  0.470$\pm$0.013         &  0.557$\pm$0.009         &  0.466$\pm$0.007         &  0.404$\pm$0.009         \\
{P8~\W9546}        &  0.034$\pm$0.007         &  0.044$\pm$0.005         &  0.053$\pm$0.004         &  0.015$\pm$0.013         &  0.052$\pm$0.009         &  0.051$\pm$0.007         &  0.045$\pm$0.009         \\
\hline
{$E(B-V)$}         &  0.343$\pm$0.012         &  0.303$\pm$0.009         &  0.148$\pm$0.009         &  0.267$\pm$0.013         &  0.311$\pm$0.006         &  0.354$\pm$0.005         &  0.392$\pm$0.006         \\
{F$_{H\beta}$}     &  30.21$\pm$0.31         &  91.30$\pm$0.35         &  85.80$\pm$0.27         &  16.67$\pm$0.19         &  18.63$\pm$0.12         &  42.58$\pm$0.21         &  23.84$\pm$0.16         \\

\newpage %-------------------------------------------------------------------------------------------

{Ion}              & +75.7+89.1                & -72.8+91.3                & -114.2+11.4               & +16.4+119.8               & +116.2-33.6               & -106.3+57.0               & +110.6-52.0               \\
\hline
{H14~\W3721}       &  0.022$\pm$0.001         &  0.016$\pm$0.001         &  0.017$\pm$0.001         &  0.014$\pm$0.001         &  0.020$\pm$0.002         &  0.019$\pm$0.002         &  0.019$\pm$0.001         \\
{[O~\ii]~\W3727}   &  2.009$\pm$0.010         &  1.827$\pm$0.008         &  1.481$\pm$0.019         &  1.977$\pm$0.011         &  2.256$\pm$0.025         &  2.108$\pm$0.034         &  1.941$\pm$0.026         \\
{H13~\W3734}       &  0.028$\pm$0.001         &  0.020$\pm$0.001         &  0.021$\pm$0.001         &  0.018$\pm$0.001         &  0.025$\pm$0.002         &  0.023$\pm$0.002         &  0.024$\pm$0.001         \\
{H12~\W3750}       &  0.033$\pm$0.001         &  0.026$\pm$0.001         &  0.030$\pm$0.002         &  0.019$\pm$0.001         &  0.029$\pm$0.003         &  0.051$\pm$0.007         &  0.037$\pm$0.001         \\
{H11~\W3770}       &  0.038$\pm$0.001         &  0.035$\pm$0.001         &  0.040$\pm$0.002         &  0.032$\pm$0.001         &  0.044$\pm$0.005         &  0.048$\pm$0.005         &  0.043$\pm$0.002         \\
{H10~\W3797}       &  0.060$\pm$0.001         &  0.044$\pm$0.001         &  0.045$\pm$0.002         &  0.039$\pm$0.001         &  0.054$\pm$0.004         &  0.049$\pm$0.005         &  0.052$\pm$0.002         \\
{He~I~\W3819}      &  0.008$\pm$0.001         &  0.003$\pm$0.001         &  0.002$\pm$0.003         &  0.003$\pm$0.001         &  \nodata          &  0.014$\pm$0.004         &  0.008$\pm$0.001         \\
{H9~\W3835}        &  0.081$\pm$0.001         &  0.060$\pm$0.001         &  0.062$\pm$0.001         &  0.057$\pm$0.001         &  0.103$\pm$0.005         &  0.086$\pm$0.005         &  0.083$\pm$0.002         \\
{[Ne~\iii]~\W3868} &  0.012$\pm$0.001         &  0.012$\pm$0.001         &  0.003$\pm$0.002         &  0.027$\pm$0.001         &  0.005$\pm$0.003         &  0.005$\pm$0.004         &  0.029$\pm$0.002         \\
{He~I~\W3888}      &  0.071$\pm$0.002         &  0.062$\pm$0.001         &  0.061$\pm$0.004         &  0.069$\pm$0.001         &  0.099$\pm$0.003         &  0.057$\pm$0.004         &  0.095$\pm$0.003         \\
{H8~\W3889}        &  0.115$\pm$0.001         &  0.086$\pm$0.002         &  0.089$\pm$0.004         &  0.078$\pm$0.001         &  0.104$\pm$0.009         &  0.094$\pm$0.010         &  0.102$\pm$0.003         \\
{He~I~\W3964}      &  0.003$\pm$0.001         &  0.006$\pm$0.001         &  \nodata          &  0.007$\pm$0.001         &  0.011$\pm$0.003         &  0.008$\pm$0.004         &  0.002$\pm$0.003         \\
{[Ne~\iii]~\W3967} &  0.007$\pm$0.001         &  0.020$\pm$0.001         &  0.031$\pm$0.002         &  0.035$\pm$0.001         &  \nodata          &  0.027$\pm$0.003         &  \nodata          \\
{H7~\W3970}        &  0.170$\pm$0.002         &  0.128$\pm$0.004         &  0.134$\pm$0.006         &  0.117$\pm$0.002         &  0.154$\pm$0.013         &  0.137$\pm$0.015         &  0.152$\pm$0.005         \\
{[Ne~\iii]~\W4011} &  0.003$\pm$0.001         &  \nodata          &  0.001$\pm$0.001         &  0.001$\pm$0.001         &  \nodata          &  \nodata          &  0.010$\pm$0.001         \\
{He~I~\W4026}      &  0.014$\pm$0.001         &  0.008$\pm$0.001         &  0.010$\pm$0.001         &  0.010$\pm$0.001         &  0.008$\pm$0.002         &  \nodata          &  0.011$\pm$0.001         \\
{[S~\ii]~\W4068}   &  0.012$\pm$0.001         &  0.010$\pm$0.001         &  0.017$\pm$0.002         &  0.014$\pm$0.001         &  0.009$\pm$0.001         &  0.018$\pm$0.002         &  0.011$\pm$0.001         \\
{[S~\ii]~\W4076}   &  0.003$\pm$0.001         &  0.005$\pm$0.001         &  \nodata          &  0.007$\pm$0.001         &  \nodata          &  0.012$\pm$0.004         &  0.005$\pm$0.001         \\
{H$\delta$~\W4101} &  0.286$\pm$0.002         &  0.254$\pm$0.001         &  0.266$\pm$0.004         &  0.245$\pm$0.002         &  0.222$\pm$0.005         &  0.168$\pm$0.014         &  0.230$\pm$0.004         \\
{He~I~\W4120}      &  0.004$\pm$0.001         &  0.003$\pm$0.001         &  \nodata          &  0.001$\pm$0.001         &  0.006$\pm$0.003         &  \nodata          &  0.005$\pm$0.001         \\
{He~I~\W4143}      &  0.003$\pm$0.001         &  0.001$\pm$0.001         &  \nodata          &  0.001$\pm$0.001         &  0.008$\pm$0.002         &  0.011$\pm$0.003         &  \nodata          \\
{H$\gamma$~\W4340} &  0.492$\pm$0.003         &  0.451$\pm$0.002         &  0.455$\pm$0.006         &  0.447$\pm$0.004         &  0.454$\pm$0.007         &  0.452$\pm$0.010         &  0.455$\pm$0.007         \\
{[O~\iii]~\W4363}  &  \nodata         &  0.002$\pm$0.001         &  \nodata          &  0.002$\pm$0.001         &  0.013$\pm$0.011         &  0.003$\pm$0.003         &  0.003$\pm$0.001         \\
{He~I~\W4387}      &  0.005$\pm$0.001         &  0.002$\pm$0.001         &  0.009$\pm$0.001         &  0.003$\pm$0.001         &  \nodata          &  0.018$\pm$0.004         &  0.002$\pm$0.001         \\
{He~I~\W4471}      &  0.030$\pm$0.001         &  0.023$\pm$0.001         &  0.028$\pm$0.001         &  0.027$\pm$0.001         &  0.024$\pm$0.001         &  0.017$\pm$0.002         &  0.025$\pm$0.001         \\
{[Fe~\iii]~\W4658} &  0.004$\pm$0.001         &  0.006$\pm$0.001         &  0.007$\pm$0.001         &  0.003$\pm$0.001         &  \nodata          &  \nodata          &  \nodata          \\
{He~II~\W4686}     &  0.005$\pm$0.001         &  0.011$\pm$0.001         &  0.006$\pm$0.002         &  0.001$\pm$0.001         &  0.008$\pm$0.001         &  0.010$\pm$0.004         &  0.001$\pm$0.001         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.004         &  1.000$\pm$0.003         &  1.000$\pm$0.011         &  1.000$\pm$0.004         &  1.000$\pm$0.016         &  1.000$\pm$0.023         &  1.000$\pm$0.009         \\
{He~I~\W4921}      &  0.008$\pm$0.001         &  0.009$\pm$0.001         &  0.008$\pm$0.006         &  0.008$\pm$0.002         &  0.008$\pm$0.009         &  0.002$\pm$0.013         &  0.005$\pm$0.004         \\
{[O~\iii]~\W4959}  &  0.116$\pm$0.001         &  0.127$\pm$0.002         &  0.062$\pm$0.006         &  0.280$\pm$0.002         &  0.077$\pm$0.009         &  0.057$\pm$0.013         &  0.134$\pm$0.004         \\
{[O~\iii]~\W5007}  &  0.360$\pm$0.002         &  0.384$\pm$0.002         &  0.176$\pm$0.006         &  0.847$\pm$0.003         &  0.273$\pm$0.009         &  0.184$\pm$0.015         &  0.399$\pm$0.005         \\
{He~I~\W5015}      &  0.017$\pm$0.001         &  0.014$\pm$0.002         &  0.017$\pm$0.006         &  0.015$\pm$0.002         &  0.008$\pm$0.009         &  0.014$\pm$0.013         &  0.012$\pm$0.004         \\
{[N~\ii]~\W5755}   &  0.005$\pm$0.001         &  0.004$\pm$0.001         &  0.003$\pm$0.004         &  0.006$\pm$0.001         &  0.002$\pm$0.007         &  0.003$\pm$0.009         &  0.003$\pm$0.003         \\
{He~I~\W5876}      &  0.098$\pm$0.001         &  0.083$\pm$0.001         &  0.100$\pm$0.005         &  0.087$\pm$0.001         &  0.077$\pm$0.008         &  0.065$\pm$0.009         &  0.089$\pm$0.003         \\
{[O~\i]~\W6300}    &  0.017$\pm$0.001         &  0.022$\pm$0.001         &  0.018$\pm$0.004         &  0.018$\pm$0.001         &  0.014$\pm$0.006         &  0.046$\pm$0.007         &  0.027$\pm$0.003         \\
{[S~\iii]~\W6312}  &  0.007$\pm$0.001         &  0.004$\pm$0.001         &  0.003$\pm$0.004         &  0.006$\pm$0.001         &  0.006$\pm$0.006         &  0.002$\pm$0.006         &  0.006$\pm$0.001         \\
{[O~\i]~\W6363}    &  0.006$\pm$0.001         &  0.007$\pm$0.001         &  0.008$\pm$0.003         &  0.006$\pm$0.001         &  0.003$\pm$0.006         &  0.016$\pm$0.006         &  0.007$\pm$0.002         \\
{[N~\ii]~\W6548}   &  0.353$\pm$0.009         &  0.301$\pm$0.004         &  0.283$\pm$0.006         &  0.245$\pm$0.008         &  0.294$\pm$0.009         &  0.316$\pm$0.016         &  0.296$\pm$0.013         \\
{H$\alpha$~\W6563} &  3.136$\pm$0.076         &  2.801$\pm$0.027         &  2.962$\pm$0.056         &  2.847$\pm$0.045         &  2.906$\pm$0.049         &  2.903$\pm$0.064         &  2.884$\pm$0.052         \\
{[N~\ii]~\W6584}   &  1.083$\pm$0.021         &  0.923$\pm$0.008         &  0.876$\pm$0.016         &  0.757$\pm$0.013         &  0.913$\pm$0.015         &  0.988$\pm$0.021         &  0.899$\pm$0.016         \\
{He~I~\W6678}      &  0.028$\pm$0.001         &  0.023$\pm$0.001         &  0.026$\pm$0.001         &  0.025$\pm$0.001         &  0.018$\pm$0.001         &  0.019$\pm$0.002         &  0.028$\pm$0.001         \\
{[S~\ii]~\W6717}   &  0.301$\pm$0.006         &  0.352$\pm$0.003         &  0.268$\pm$0.006         &  0.282$\pm$0.005         &  0.352$\pm$0.007         &  0.508$\pm$0.012         &  0.364$\pm$0.020         \\
{[S~\ii]~\W6731}   &  0.227$\pm$0.005         &  0.253$\pm$0.002         &  0.183$\pm$0.004         &  0.202$\pm$0.004         &  0.242$\pm$0.005         &  0.352$\pm$0.008         &  0.277$\pm$0.019         \\
{He~I~\W7065}      &  0.018$\pm$0.001         &  0.013$\pm$0.001         &  0.015$\pm$0.004         &  0.016$\pm$0.001         &  0.009$\pm$0.004         &  0.005$\pm$0.003         &  0.012$\pm$0.002         \\
{[Ar~\iii]~\W7135} &  0.054$\pm$0.001         &  0.040$\pm$0.001         &  0.035$\pm$0.004         &  0.064$\pm$0.001         &  0.025$\pm$0.004         &  0.022$\pm$0.004         &  0.042$\pm$0.002         \\
{[O~\ii]~\W7320}   &  0.012$\pm$0.001         &  0.011$\pm$0.001         &  0.008$\pm$0.005         &  0.014$\pm$0.001         &  0.011$\pm$0.004         &  0.011$\pm$0.004         &  0.009$\pm$0.002         \\
{[O~\ii]~\W7330}   &  0.011$\pm$0.001         &  0.010$\pm$0.001         &  0.009$\pm$0.004         &  0.012$\pm$0.001         &  0.013$\pm$0.004         &  0.010$\pm$0.004         &  0.009$\pm$0.002         \\
{[Ar~\iii]~\W7751} &  0.013$\pm$0.001         &  0.011$\pm$0.001         &  0.012$\pm$0.005         &  0.016$\pm$0.001         &  0.010$\pm$0.005         &  0.003$\pm$0.002         &  0.010$\pm$0.002         \\
{P13~\W8665}       &  0.012$\pm$0.002         &  0.008$\pm$0.001         &  0.006$\pm$0.011         &  0.012$\pm$0.003         &  0.007$\pm$0.016         &  0.011$\pm$0.016         &  0.011$\pm$0.009         \\
{P12~\W8750}       &  0.015$\pm$0.003         &  0.035$\pm$0.002         &  0.006$\pm$0.015         &  0.015$\pm$0.004         &  0.013$\pm$0.024         &  0.011$\pm$0.021         &  0.024$\pm$0.012         \\
{P11~\W8862}       &  0.018$\pm$0.003         &  0.009$\pm$0.002         &  0.005$\pm$0.013         &  0.019$\pm$0.004         &  0.023$\pm$0.019         &  0.017$\pm$0.018         &  0.020$\pm$0.010         \\
{P10~\W9015}       &  0.022$\pm$0.001         &  0.017$\pm$0.001         &  0.024$\pm$0.007         &  0.021$\pm$0.001         &  0.004$\pm$0.006         &  0.016$\pm$0.005         &  0.020$\pm$0.003         \\
{[S~\iii]~\W9069}  &  0.304$\pm$0.002         &  0.210$\pm$0.001         &  0.141$\pm$0.007         &  0.278$\pm$0.001         &  0.128$\pm$0.006         &  0.113$\pm$0.006         &  0.171$\pm$0.004         \\
{P9~\W9229}        &  0.030$\pm$0.001         &  0.023$\pm$0.001         &  0.029$\pm$0.007         &  0.030$\pm$0.001         &  0.017$\pm$0.005         &  0.024$\pm$0.006         &  0.021$\pm$0.003         \\
{[S~\iii]~\W9532}  &  0.959$\pm$0.005         &  0.553$\pm$0.003         &  0.518$\pm$0.016         &  0.723$\pm$0.003         &  0.418$\pm$0.011         &  0.300$\pm$0.011         &  0.523$\pm$0.008         \\
{P8~\W9546}        &  0.048$\pm$0.002         &  0.040$\pm$0.002         &  \nodata          &  0.048$\pm$0.002         &  0.054$\pm$0.011         &  0.052$\pm$0.012         &  0.043$\pm$0.008         \\
\hline
{$E(B-V)$}         &  0.225$\pm$0.006         &  0.213$\pm$0.004         &  0.092$\pm$0.011         &  0.126$\pm$0.007         &  0.354$\pm$0.012         &  0.550$\pm$0.018         &  0.201$\pm$0.012         \\
{F$_{H\beta}$}     &  313.63$\pm$0.44         &  85.12$\pm$0.20         &  15.76$\pm$0.10         &  86.75$\pm$0.27         &  19.61$\pm$0.24         &  25.42$\pm$0.44         &  36.37$\pm$0.25         \\

\newpage %-------------------------------------------------------------------------------------------

{Ion}              & -64.+105.8                & -96.7+74.3                & +8.2-132.1                & +94.9-91.5                & +100.6+84.2               & +14.9-139.6               & +63.8+126.0               \\
\hline
{H14~\W3721}       &  0.011$\pm$0.002         &  0.011$\pm$0.002         &  0.019$\pm$0.001         &  0.014$\pm$0.001         &  0.022$\pm$0.001         &  0.009$\pm$0.001         &  0.015$\pm$0.001         \\
{[O~\ii]~\W3727}   &  1.486$\pm$0.017         &  2.337$\pm$0.025         &  1.863$\pm$0.013         &  1.771$\pm$0.024         &  2.322$\pm$0.036         &  2.478$\pm$0.044         &  2.537$\pm$0.021         \\
{H13~\W3734}       &  0.014$\pm$0.002         &  0.014$\pm$0.002         &  0.023$\pm$0.001         &  0.018$\pm$0.002         &  0.028$\pm$0.002         &  0.011$\pm$0.001         &  0.019$\pm$0.001         \\
{H12~\W3750}       &  0.020$\pm$0.003         &  0.009$\pm$0.003         &  0.031$\pm$0.002         &  0.018$\pm$0.002         &  0.041$\pm$0.005         &  0.017$\pm$0.003         &  0.041$\pm$0.002         \\
{H11~\W3770}       &  0.030$\pm$0.004         &  0.019$\pm$0.003         &  0.035$\pm$0.002         &  0.025$\pm$0.002         &  0.047$\pm$0.004         &  0.034$\pm$0.003         &  0.023$\pm$0.002         \\
{H10~\W3797}       &  0.030$\pm$0.005         &  0.030$\pm$0.004         &  0.050$\pm$0.002         &  0.039$\pm$0.004         &  0.061$\pm$0.004         &  0.025$\pm$0.003         &  0.042$\pm$0.002         \\
{He~I~\W3819}      &  \nodata          &  \nodata          &  0.010$\pm$0.001         &  0.009$\pm$0.003         &  \nodata          &  0.014$\pm$0.002         &  \nodata          \\
{H9~\W3835}        &  0.047$\pm$0.004         &  0.039$\pm$0.003         &  0.054$\pm$0.002         &  0.059$\pm$0.002         &  0.060$\pm$0.003         &  0.073$\pm$0.003         &  0.054$\pm$0.001         \\
{[Ne~\iii]~\W3868} &  \nodata          &  0.019$\pm$0.002         &  0.012$\pm$0.002         &  0.018$\pm$0.003         &  0.037$\pm$0.003         &  0.118$\pm$0.003         &  0.060$\pm$0.002         \\
{He~I~\W3888}      &  0.046$\pm$0.004         &  0.072$\pm$0.004         &  0.052$\pm$0.001         &  0.081$\pm$0.003         &  0.075$\pm$0.004         &  0.142$\pm$0.004         &  0.086$\pm$0.003         \\
{H8~\W3889}        &  0.059$\pm$0.010         &  0.058$\pm$0.008         &  0.097$\pm$0.003         &  0.076$\pm$0.007         &  0.117$\pm$0.007         &  0.048$\pm$0.005         &  0.083$\pm$0.004         \\
{He~I~\W3964}      &  \nodata          &  \nodata          &  0.003$\pm$0.001         &  \nodata          &  \nodata          &  0.016$\pm$0.004         &  \nodata          \\
{[Ne~\iii]~\W3967} &  0.035$\pm$0.004         &  0.060$\pm$0.004         &  0.009$\pm$0.001         &  0.028$\pm$0.004         &  \nodata          &  0.129$\pm$0.005         &  0.021$\pm$0.002         \\
{H7~\W3970}        &  0.089$\pm$0.015         &  0.087$\pm$0.012         &  0.144$\pm$0.004         &  0.114$\pm$0.011         &  0.175$\pm$0.010         &  0.072$\pm$0.008         &  0.124$\pm$0.006         \\
{[Ne~\iii]~\W4011} &  0.007$\pm$0.002         &  \nodata          &  0.001$\pm$0.001         &  \nodata          &  0.022$\pm$0.005         &  \nodata          &  0.005$\pm$0.002         \\
{He~I~\W4026}      &  0.002$\pm$0.001         &  \nodata          &  0.007$\pm$0.001         &  0.003$\pm$0.001         &  0.014$\pm$0.003         &  0.005$\pm$0.001         &  0.011$\pm$0.001         \\
{[S~\ii]~\W4068}   &  0.023$\pm$0.003         &  0.020$\pm$0.002         &  0.013$\pm$0.002         &  0.007$\pm$0.002         &  0.028$\pm$0.002         &  0.017$\pm$0.003         &  0.017$\pm$0.002         \\
{[S~\ii]~\W4076}   &  0.011$\pm$0.003         &  0.005$\pm$0.002         &  0.012$\pm$0.001         &  0.004$\pm$0.003         &  0.006$\pm$0.002         &  0.009$\pm$0.002         &  0.005$\pm$0.002         \\
{H$\delta$~\W4101} &  0.227$\pm$0.003         &  0.251$\pm$0.003         &  0.246$\pm$0.002         &  0.270$\pm$0.005         &  0.218$\pm$0.008         &  0.278$\pm$0.006         &  0.224$\pm$0.004         \\
{He~I~\W4120}      &  0.016$\pm$0.003         &  0.002$\pm$0.002         &  0.001$\pm$0.001         &  0.006$\pm$0.002         &  0.007$\pm$0.001         &  0.003$\pm$0.002         &  0.005$\pm$0.002         \\
{He~I~\W4143}      &  0.011$\pm$0.002         &  \nodata          &  0.005$\pm$0.001         &  \nodata          &  \nodata          &  \nodata          &  \nodata          \\
{H$\gamma$~\W4340} &  0.423$\pm$0.007         &  0.446$\pm$0.006         &  0.450$\pm$0.004         &  0.486$\pm$0.008         &  0.465$\pm$0.010         &  0.470$\pm$0.011         &  0.459$\pm$0.006         \\
{[O~\iii]~\W4363}  &  0.005$\pm$0.002         &  0.004$\pm$0.002         &  0.002$\pm$0.001         &  0.004$\pm$0.002         &  0.002$\pm$0.002         &  0.008$\pm$0.001         &  0.005$\pm$0.007         \\
{He~I~\W4387}      &  0.002$\pm$0.002         &  0.005$\pm$0.001         &  \nodata          &  \nodata          &  0.003$\pm$0.001         &  \nodata          &  0.003$\pm$0.002         \\
{He~I~\W4471}      &  0.017$\pm$0.002         &  0.013$\pm$0.001         &  0.016$\pm$0.001         &  0.012$\pm$0.003         &  0.019$\pm$0.002         &  0.026$\pm$0.001         &  0.035$\pm$0.001         \\
{[Fe~\iii]~\W4658} &  0.005$\pm$0.002         &  0.007$\pm$0.001         &  0.005$\pm$0.001         &  0.019$\pm$0.002         &  \nodata          &  0.011$\pm$0.001         &  0.011$\pm$0.002         \\
{He~II~\W4686}     &  \nodata          &  \nodata          &  0.005$\pm$0.001         &  0.010$\pm$0.001         &  \nodata          &  0.024$\pm$0.003         &  \nodata          \\
{H$\beta$~\W4861}  &  1.000$\pm$0.012         &  1.000$\pm$0.008         &  1.000$\pm$0.010         &  1.000$\pm$0.009         &  1.000$\pm$0.026         &  1.000$\pm$0.012         &  1.000$\pm$0.012         \\
{He~I~\W4921}      &  \nodata          &  0.009$\pm$0.004         &  0.006$\pm$0.005         &  0.001$\pm$0.005         &  \nodata          &  0.014$\pm$0.007         &  \nodata          \\
{[O~\iii]~\W4959}  &  0.057$\pm$0.006         &  0.104$\pm$0.004         &  0.106$\pm$0.005         &  0.055$\pm$0.005         &  0.088$\pm$0.016         &  0.485$\pm$0.009         &  0.269$\pm$0.007         \\
{[O~\iii]~\W5007}  &  0.175$\pm$0.007         &  0.322$\pm$0.005         &  0.357$\pm$0.006         &  0.174$\pm$0.005         &  0.290$\pm$0.017         &  1.445$\pm$0.016         &  0.834$\pm$0.011         \\
{He~I~\W5015}      &  0.001$\pm$0.007         &  0.014$\pm$0.004         &  0.014$\pm$0.005         &  0.012$\pm$0.004         &  0.025$\pm$0.015         &  0.018$\pm$0.006         &  0.015$\pm$0.007         \\
{[N~\ii]~\W5755}   &  \nodata          &  0.007$\pm$0.003         &  0.007$\pm$0.001         &  0.003$\pm$0.003         &  0.009$\pm$0.001         &  0.005$\pm$0.005         &  0.001$\pm$0.004         \\
{He~I~\W5876}      &  0.070$\pm$0.005         &  0.082$\pm$0.003         &  0.094$\pm$0.005         &  0.098$\pm$0.004         &  0.109$\pm$0.011         &  0.081$\pm$0.006         &  0.094$\pm$0.004         \\
{[O~\i]~\W6300}    &  0.034$\pm$0.004         &  0.034$\pm$0.002         &  0.027$\pm$0.004         &  0.031$\pm$0.003         &  0.027$\pm$0.008         &  0.057$\pm$0.005         &  0.030$\pm$0.003         \\
{[S~\iii]~\W6312}  &  \nodata          &  0.006$\pm$0.002         &  0.004$\pm$0.004         &  0.004$\pm$0.001         &  0.004$\pm$0.008         &  0.007$\pm$0.004         &  0.007$\pm$0.003         \\
{[O~\i]~\W6363}    &  0.010$\pm$0.003         &  0.011$\pm$0.002         &  0.011$\pm$0.004         &  0.009$\pm$0.003         &  0.001$\pm$0.008         &  0.033$\pm$0.004         &  0.013$\pm$0.003         \\
{[N~\ii]~\W6548}   &  0.263$\pm$0.013         &  0.286$\pm$0.007         &  0.273$\pm$0.010         &  0.329$\pm$0.006         &  0.286$\pm$0.011         &  0.254$\pm$0.008         &  0.247$\pm$0.011         \\
{H$\alpha$~\W6563} &  2.809$\pm$0.049         &  2.826$\pm$0.051         &  2.850$\pm$0.029         &  3.025$\pm$0.036         &  2.886$\pm$0.059         &  2.883$\pm$0.046         &  2.896$\pm$0.055         \\
{[N~\ii]~\W6584}   &  0.832$\pm$0.015         &  0.746$\pm$0.031         &  0.825$\pm$0.008         &  1.000$\pm$0.012         &  0.861$\pm$0.018         &  0.789$\pm$0.012         &  0.757$\pm$0.014         \\
{He~I~\W6678}      &  0.018$\pm$0.001         &  0.017$\pm$0.001         &  0.025$\pm$0.002         &  0.022$\pm$0.001         &  0.025$\pm$0.002         &  0.034$\pm$0.002         &  0.029$\pm$0.001         \\
{[S~\ii]~\W6717}   &  0.431$\pm$0.008         &  0.504$\pm$0.009         &  0.355$\pm$0.004         &  0.494$\pm$0.013         &  0.404$\pm$0.009         &  0.424$\pm$0.006         &  0.461$\pm$0.009         \\
{[S~\ii]~\W6731}   &  0.297$\pm$0.006         &  0.350$\pm$0.007         &  0.249$\pm$0.003         &  0.354$\pm$0.012         &  0.278$\pm$0.006         &  0.303$\pm$0.005         &  0.319$\pm$0.006         \\
{He~I~\W7065}      &  0.006$\pm$0.003         &  0.006$\pm$0.002         &  0.014$\pm$0.004         &  0.013$\pm$0.002         &  0.009$\pm$0.005         &  0.018$\pm$0.004         &  0.016$\pm$0.003         \\
{[Ar~\iii]~\W7135} &  0.025$\pm$0.003         &  0.033$\pm$0.002         &  0.035$\pm$0.004         &  0.022$\pm$0.002         &  0.030$\pm$0.005         &  0.080$\pm$0.004         &  0.051$\pm$0.003         \\
{[O~\ii]~\W7320}   &  0.008$\pm$0.003         &  0.015$\pm$0.002         &  0.010$\pm$0.001         &  0.011$\pm$0.001         &  0.017$\pm$0.009         &  0.024$\pm$0.004         &  0.016$\pm$0.003         \\
{[O~\ii]~\W7330}   &  0.011$\pm$0.003         &  0.013$\pm$0.002         &  0.008$\pm$0.001         &  0.007$\pm$0.001         &  0.023$\pm$0.009         &  0.013$\pm$0.004         &  0.011$\pm$0.003         \\
{[Ar~\iii]~\W7751} &  \nodata          &  0.009$\pm$0.002         &  0.012$\pm$0.004         &  0.010$\pm$0.003         &  0.009$\pm$0.008         &  0.022$\pm$0.004         &  0.009$\pm$0.003         \\
{P13~\W8665}       &  0.008$\pm$0.007         &  0.014$\pm$0.009         &  0.009$\pm$0.015         &  0.009$\pm$0.011         &  0.008$\pm$0.016         &  0.008$\pm$0.015         &  0.014$\pm$0.013         \\
{P12~\W8750}       &  0.012$\pm$0.009         &  0.031$\pm$0.012         &  0.019$\pm$0.021         &  0.022$\pm$0.016         &  0.025$\pm$0.020         &  \nodata          &  0.028$\pm$0.016         \\
{P11~\W8862}       &  0.007$\pm$0.008         &  0.036$\pm$0.011         &  0.013$\pm$0.017         &  0.019$\pm$0.013         &  0.008$\pm$0.018         &  0.017$\pm$0.018         &  0.023$\pm$0.014         \\
{P10~\W9015}       &  0.002$\pm$0.004         &  0.020$\pm$0.003         &  0.018$\pm$0.006         &  0.021$\pm$0.005         &  0.019$\pm$0.010         &  0.018$\pm$0.007         &  0.020$\pm$0.004         \\
{[S~\iii]~\W9069}  &  0.116$\pm$0.004         &  0.171$\pm$0.004         &  0.164$\pm$0.006         &  0.149$\pm$0.005         &  0.134$\pm$0.011         &  0.243$\pm$0.008         &  0.202$\pm$0.005         \\
{P9~\W9229}        &  0.002$\pm$0.004         &  0.018$\pm$0.003         &  0.022$\pm$0.006         &  0.023$\pm$0.005         &  0.024$\pm$0.010         &  0.026$\pm$0.007         &  0.016$\pm$0.004         \\
{[S~\iii]~\W9532}  &  0.327$\pm$0.008         &  0.455$\pm$0.008         &  0.453$\pm$0.012         &  0.439$\pm$0.011         &  0.410$\pm$0.022         &  0.680$\pm$0.017         &  0.549$\pm$0.009         \\
{P8~\W9546}        &  0.026$\pm$0.008         &  0.058$\pm$0.007         &  0.054$\pm$0.012         &  0.058$\pm$0.011         &  0.193$\pm$0.022         &  0.069$\pm$0.018         &  0.073$\pm$0.009         \\
\hline
{$E(B-V)$}         &  0.233$\pm$0.011         &  0.158$\pm$0.010         &  0.287$\pm$0.007         &  0.221$\pm$0.009         &  0.307$\pm$0.016         &  0.215$\pm$0.012         &  0.211$\pm$0.012         \\
{F$_{H\beta}$}     &  25.71$\pm$0.25         &  32.86$\pm$0.19         &  20.80$\pm$0.14         &  30.48$\pm$0.18         &  11.60$\pm$0.23         &  18.31$\pm$0.15         &  23.74$\pm$0.25         \\

\newpage %-------------------------------------------------------------------------------------------

{Ion}              & +123.8+76.5               & +70.7+132.5               & -145.8+8.7                & +41.9+148.8               & +80.0-148.2               & -117.5-120.0              & -110.6-127.6              \\
\hline
{H14~\W3721}       &  0.018$\pm$0.001         &  0.013$\pm$0.001         &  0.025$\pm$0.003         &  0.015$\pm$0.001         &  0.017$\pm$0.001         &  0.018$\pm$0.001         &  0.020$\pm$0.001         \\
{[O~\ii]~\W3727}   &  2.559$\pm$0.016         &  2.532$\pm$0.025         &  4.118$\pm$0.115         &  2.290$\pm$0.016         &  2.880$\pm$0.035         &  2.008$\pm$0.029         &  1.609$\pm$0.026         \\
{H13~\W3734}       &  0.022$\pm$0.001         &  0.016$\pm$0.001         &  0.031$\pm$0.003         &  0.019$\pm$0.001         &  0.021$\pm$0.001         &  0.022$\pm$0.001         &  0.025$\pm$0.001         \\
{H12~\W3750}       &  0.033$\pm$0.002         &  0.025$\pm$0.002         &  0.050$\pm$0.015         &  0.015$\pm$0.001         &  0.027$\pm$0.001         &  0.030$\pm$0.002         &  0.035$\pm$0.007         \\
{H11~\W3770}       &  0.036$\pm$0.001         &  0.031$\pm$0.001         &  0.040$\pm$0.016         &  0.022$\pm$0.001         &  0.043$\pm$0.002         &  0.037$\pm$0.003         &  0.030$\pm$0.003         \\
{H10~\W3797}       &  0.049$\pm$0.002         &  0.036$\pm$0.002         &  0.066$\pm$0.007         &  0.043$\pm$0.002         &  0.046$\pm$0.002         &  0.049$\pm$0.003         &  0.053$\pm$0.003         \\
{He~I~\W3819}      &  0.007$\pm$0.001         &  0.007$\pm$0.003         &  0.048$\pm$0.010         &  0.002$\pm$0.001         &  0.014$\pm$0.002         &  0.013$\pm$0.002         &  0.014$\pm$0.004         \\
{H9~\W3835}        &  0.071$\pm$0.001         &  0.057$\pm$0.003         &  0.092$\pm$0.010         &  0.059$\pm$0.001         &  0.085$\pm$0.002         &  0.060$\pm$0.001         &  0.066$\pm$0.004         \\
{[Ne~\iii]~\W3868} &  0.054$\pm$0.001         &  0.070$\pm$0.003         &  0.076$\pm$0.010         &  0.026$\pm$0.001         &  0.051$\pm$0.001         &  0.026$\pm$0.002         &  0.163$\pm$0.008         \\
{He~I~\W3888}      &  0.110$\pm$0.003         &  0.098$\pm$0.003         &  0.082$\pm$0.017         &  0.072$\pm$0.002         &  0.109$\pm$0.002         &  0.064$\pm$0.002         &  0.066$\pm$0.006         \\
{H8~\W3889}        &  0.095$\pm$0.004         &  0.070$\pm$0.004         &  0.126$\pm$0.013         &  0.084$\pm$0.004         &  0.090$\pm$0.003         &  0.096$\pm$0.005         &  0.100$\pm$0.006         \\
{He~I~\W3964}      &  \nodata                 &  \nodata          &  \nodata          &  \nodata          &  0.002$\pm$0.002         &  0.003$\pm$0.002         &  \nodata          \\
{[Ne~\iii]~\W3967} &  0.018$\pm$0.002         &  0.038$\pm$0.002         &  0.044$\pm$0.008         &  0.003$\pm$0.002         &  0.030$\pm$0.002         &  0.014$\pm$0.002         &  0.051$\pm$0.004         \\
{H7~\W3970}        &  0.142$\pm$0.005         &  0.105$\pm$0.006         &  0.183$\pm$0.019         &  0.127$\pm$0.007         &  0.135$\pm$0.005         &  0.144$\pm$0.008         &  0.146$\pm$0.009         \\
{[Ne~\iii]~\W4011} &  0.012$\pm$0.002         &  \nodata          &  \nodata          &  0.009$\pm$0.001         &  0.006$\pm$0.001         &  \nodata          &  0.022$\pm$0.002         \\
{He~I~\W4026}      &  0.017$\pm$0.001         &  0.012$\pm$0.002         &  \nodata          &  0.008$\pm$0.001         &  0.014$\pm$0.001         &  0.019$\pm$0.001         &  0.037$\pm$0.004         \\
{[S~\ii]~\W4068}   &  0.017$\pm$0.001         &  0.013$\pm$0.010         &  0.041$\pm$0.009         &  0.014$\pm$0.001         &  0.026$\pm$0.001         &  0.015$\pm$0.002         &  0.017$\pm$0.005         \\
{[S~\ii]~\W4076}   &  0.005$\pm$0.001         &  0.002$\pm$0.002         &  0.025$\pm$0.005         &  0.009$\pm$0.001         &  0.006$\pm$0.001         &  \nodata          &  \nodata          \\
{H$\delta$~\W4101} &  0.243$\pm$0.004         &  0.223$\pm$0.004         &  0.260$\pm$0.014         &  0.229$\pm$0.003         &  0.282$\pm$0.004         &  0.232$\pm$0.005         &  0.260$\pm$0.008         \\
{He~I~\W4120}      &  0.003$\pm$0.001         &  0.005$\pm$0.003         &  0.013$\pm$0.008         &  0.003$\pm$0.001         &  0.002$\pm$0.001         &  0.002$\pm$0.003         &  0.013$\pm$0.002         \\
{He~I~\W4143}      &  0.001$\pm$0.001         &  0.004$\pm$0.003         &  \nodata          &  0.001$\pm$0.001         &  0.004$\pm$0.001         &  \nodata          &  0.013$\pm$0.003         \\
{H$\gamma$~\W4340} &  0.484$\pm$0.005         &  0.445$\pm$0.007         &  0.399$\pm$0.022         &  0.443$\pm$0.004         &  0.481$\pm$0.008         &  0.436$\pm$0.009         &  0.405$\pm$0.011         \\
{[O~\iii]~\W4363}  &  0.008$\pm$0.006         &  0.003$\pm$0.001         &  \nodata          &  0.005$\pm$0.005         &  0.004$\pm$0.001         &  \nodata          &  0.009$\pm$0.006         \\
{He~I~\W4387}      &  0.006$\pm$0.001         &  \nodata         &  \nodata          &  0.004$\pm$0.001         &  0.002$\pm$0.001         &  \nodata          &  0.020$\pm$0.003         \\
{He~I~\W4471}      &  0.027$\pm$0.001         &  0.032$\pm$0.002         &  0.032$\pm$0.003         &  0.027$\pm$0.001         &  0.029$\pm$0.001         &  0.025$\pm$0.002         &  0.022$\pm$0.003         \\
{[Fe~\iii]~\W4658} &  0.004$\pm$0.001         &  \nodata          &  0.021$\pm$0.003         &  0.004$\pm$0.001         &  0.007$\pm$0.001         &  0.008$\pm$0.001         &  0.009$\pm$0.003         \\
{He~II~\W4686}     &  0.002$\pm$0.001         &  \nodata          &  0.013$\pm$0.005         &  \nodata          &  0.007$\pm$0.001         &  0.007$\pm$0.002         &  0.008$\pm$0.003         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.010         &  1.000$\pm$0.016         &  1.000$\pm$0.044         &  1.000$\pm$0.009         &  1.000$\pm$0.019         &  1.000$\pm$0.016         &  1.000$\pm$0.020         \\
{He~I~\W4921}      &  0.006$\pm$0.006         &  0.008$\pm$0.009         &  0.009$\pm$0.030         &  0.004$\pm$0.005         &  0.008$\pm$0.011         &  0.014$\pm$0.009         &  0.003$\pm$0.013         \\
{[O~\iii]~\W4959}  &  0.210$\pm$0.006         &  0.505$\pm$0.011         &  0.208$\pm$0.028         &  0.221$\pm$0.006         &  0.285$\pm$0.012         &  0.153$\pm$0.010         &  1.032$\pm$0.021         \\
{[O~\iii]~\W5007}  &  0.662$\pm$0.008         &  1.562$\pm$0.021         &  0.658$\pm$0.035         &  0.678$\pm$0.007         &  0.860$\pm$0.018         &  0.420$\pm$0.011         &  2.991$\pm$0.048         \\
{He~I~\W5015}      &  0.011$\pm$0.006         &  0.014$\pm$0.009         &  0.016$\pm$0.026         &  0.011$\pm$0.005         &  0.021$\pm$0.011         &  0.022$\pm$0.010         &  0.060$\pm$0.012         \\
{[N~\ii]~\W5755}   &  0.003$\pm$0.001         &  0.003$\pm$0.005         &  0.018$\pm$0.015         &  0.006$\pm$0.001         &  0.004$\pm$0.009         &  0.007$\pm$0.007         &  0.006$\pm$0.003         \\
{He~I~\W5876}      &  0.094$\pm$0.004         &  0.092$\pm$0.005         &  0.071$\pm$0.017         &  0.081$\pm$0.003         &  0.110$\pm$0.010         &  0.103$\pm$0.009         &  0.107$\pm$0.010         \\
{[O~\i]~\W6300}    &  0.032$\pm$0.003         &  0.029$\pm$0.004         &  0.025$\pm$0.012         &  0.021$\pm$0.002         &  0.043$\pm$0.008         &  0.010$\pm$0.007         &  0.006$\pm$0.007         \\
{[S~\iii]~\W6312}  &  0.007$\pm$0.003         &  0.010$\pm$0.004         &  \nodata          &  0.010$\pm$0.002         &  0.010$\pm$0.001         &  0.001$\pm$0.006         &  0.012$\pm$0.007         \\
{[O~\i]~\W6363}    &  0.009$\pm$0.003         &  0.008$\pm$0.004         &  \nodata          &  0.007$\pm$0.002         &  0.012$\pm$0.007         &  0.004$\pm$0.006         &  0.005$\pm$0.006         \\
{[N~\ii]~\W6548}   &  0.269$\pm$0.014         &  0.192$\pm$0.005         &  0.244$\pm$0.013         &  0.188$\pm$0.011         &  0.278$\pm$0.023         &  0.233$\pm$0.010         &  0.136$\pm$0.028         \\
{H$\alpha$~\W6563} &  2.983$\pm$0.034         &  2.765$\pm$0.059         &  2.693$\pm$0.107         &  2.764$\pm$0.047         &  2.937$\pm$0.056         &  2.818$\pm$0.051         &  2.615$\pm$0.065         \\
{[N~\ii]~\W6584}   &  0.827$\pm$0.009         &  0.604$\pm$0.014         &  0.796$\pm$0.031         &  0.583$\pm$0.010         &  0.828$\pm$0.016         &  0.711$\pm$0.013         &  0.439$\pm$0.011         \\
{He~I~\W6678}      &  0.028$\pm$0.001         &  0.020$\pm$0.001         &  0.019$\pm$0.002         &  0.020$\pm$0.001         &  0.029$\pm$0.001         &  0.026$\pm$0.001         &  0.026$\pm$0.001         \\
{[S~\ii]~\W6717}   &  0.405$\pm$0.005         &  0.317$\pm$0.007         &  0.373$\pm$0.014         &  0.304$\pm$0.005         &  0.439$\pm$0.009         &  0.265$\pm$0.005         &  0.119$\pm$0.004         \\
{[S~\ii]~\W6731}   &  0.304$\pm$0.004         &  0.214$\pm$0.005         &  0.266$\pm$0.011         &  0.213$\pm$0.004         &  0.321$\pm$0.007         &  0.186$\pm$0.004         &  0.094$\pm$0.003         \\
{He~I~\W7065}      &  0.012$\pm$0.003         &  0.011$\pm$0.004         &  0.019$\pm$0.009         &  0.013$\pm$0.002         &  0.019$\pm$0.007         &  0.010$\pm$0.005         &  0.033$\pm$0.005         \\
{[Ar~\iii]~\W7135} &  0.040$\pm$0.003         &  0.072$\pm$0.004         &  0.056$\pm$0.008         &  0.048$\pm$0.002         &  0.061$\pm$0.007         &  0.038$\pm$0.006         &  0.110$\pm$0.005         \\
{[O~\ii]~\W7320}   &  0.023$\pm$0.003         &  0.021$\pm$0.004         &  0.003$\pm$0.009         &  0.017$\pm$0.002         &  0.024$\pm$0.002         &  0.012$\pm$0.006         &  0.022$\pm$0.006         \\
{[O~\ii]~\W7330}   &  0.018$\pm$0.003         &  0.019$\pm$0.004         &  0.012$\pm$0.009         &  0.015$\pm$0.002         &  0.020$\pm$0.002         &  0.033$\pm$0.006         &  0.014$\pm$0.005         \\
{[Ar~\iii]~\W7751} &  0.010$\pm$0.002         &  0.023$\pm$0.004         &  0.010$\pm$0.003         &  0.016$\pm$0.003         &  0.016$\pm$0.008         &  \nodata          &  0.022$\pm$0.005         \\
{P13~\W8665}       &  0.013$\pm$0.012         &  0.011$\pm$0.017         &  0.005$\pm$0.015         &  0.003$\pm$0.010         &  0.006$\pm$0.029         &  0.004$\pm$0.011         &  0.009$\pm$0.016         \\
{P12~\W8750}       &  0.020$\pm$0.017         &  0.037$\pm$0.023         &  \nodata          &  0.024$\pm$0.013         &  0.046$\pm$0.044         &  0.004$\pm$0.014         &  0.020$\pm$0.024         \\
{P11~\W8862}       &  0.012$\pm$0.014         &  0.017$\pm$0.020         &  0.015$\pm$0.020         &  0.018$\pm$0.012         &  0.061$\pm$0.037         &  \nodata          &  0.019$\pm$0.020         \\
{P10~\W9015}       &  0.018$\pm$0.005         &  0.011$\pm$0.005         &  0.019$\pm$0.010         &  0.022$\pm$0.003         &  \nodata          &  0.023$\pm$0.011         &  0.015$\pm$0.007         \\
{[S~\iii]~\W9069}  &  0.172$\pm$0.005         &  0.217$\pm$0.005         &  0.217$\pm$0.013         &  0.216$\pm$0.004         &  0.174$\pm$0.014         &  0.169$\pm$0.012         &  0.235$\pm$0.008         \\
{P9~\W9229}        &  0.030$\pm$0.005         &  0.017$\pm$0.005         &  0.031$\pm$0.011         &  0.024$\pm$0.003         &  \nodata          &  0.016$\pm$0.011         &  0.018$\pm$0.007         \\
{[S~\iii]~\W9532}  &  0.479$\pm$0.010         &  0.557$\pm$0.010         &  0.586$\pm$0.029         &  0.543$\pm$0.007         &  0.633$\pm$0.031         &  0.568$\pm$0.022         &  0.646$\pm$0.018         \\
{P8~\W9546}        &  0.033$\pm$0.011         &  0.040$\pm$0.011         &  0.074$\pm$0.021         &  0.039$\pm$0.007         &  \nodata          &  0.097$\pm$0.024         &  0.058$\pm$0.015         \\
\hline
{$E(B-V)$}         &  0.167$\pm$0.009         &  0.163$\pm$0.013         &  0.575$\pm$0.029         &  0.116$\pm$0.009         &  0.149$\pm$0.012         &  0.131$\pm$0.014         &  0.572$\pm$0.018         \\
{F$_{H\beta}$}     &  25.67$\pm$0.19         &  13.56$\pm$0.19         &  22.10$\pm$0.57         &  14.46$\pm$0.13         &  45.07$\pm$0.51         &  11.42$\pm$0.14         &  40.36$\pm$0.46         \\

\newpage %-------------------------------------------------------------------------------------------

{Ion}              & -93.3-142.3               & -169.8-22.2               & -172.5-30.2               \\
\hline
{H14~\W3721}       &  0.014$\pm$0.001         &  0.014$\pm$0.001         &  0.021$\pm$0.001         \\
{[O~\ii]~\W3727}   &  2.207$\pm$0.034         &  2.340$\pm$0.024         &  2.323$\pm$0.018         \\
{H13~\W3734}       &  0.018$\pm$0.001         &  0.017$\pm$0.001         &  0.027$\pm$0.001         \\
{H12~\W3750}       &  0.006$\pm$0.003         &  0.013$\pm$0.001         &  0.033$\pm$0.001         \\
{H11~\W3770}       &  0.026$\pm$0.002         &  0.036$\pm$0.002         &  0.043$\pm$0.002         \\
{H10~\W3797}       &  0.039$\pm$0.002         &  0.037$\pm$0.001         &  0.058$\pm$0.001         \\
{He~I~\W3819}      &  0.015$\pm$0.003         &  0.010$\pm$0.002         &  0.008$\pm$0.001         \\
{H9~\W3835}        &  0.068$\pm$0.002         &  0.072$\pm$0.002         &  0.068$\pm$0.002         \\
{[Ne~\iii]~\W3868} &  0.160$\pm$0.004         &  0.051$\pm$0.002         &  0.161$\pm$0.002         \\
{He~I~\W3888}      &  0.099$\pm$0.003         &  0.096$\pm$0.002         &  0.077$\pm$0.001         \\
{H8~\W3889}        &  0.076$\pm$0.005         &  0.071$\pm$0.003         &  0.112$\pm$0.002         \\
{He~I~\W3964}      &  0.003$\pm$0.002         &  0.014$\pm$0.001         &  0.007$\pm$0.001         \\
{[Ne~\iii]~\W3967} &  0.076$\pm$0.003         &  0.054$\pm$0.002         &  0.041$\pm$0.001         \\
{H7~\W3970}        &  0.114$\pm$0.007         &  0.106$\pm$0.004         &  0.167$\pm$0.003         \\
{[Ne~\iii]~\W4011} &  0.002$\pm$0.001         &  0.005$\pm$0.002         &  0.008$\pm$0.001         \\
{He~I~\W4026}      &  0.011$\pm$0.002         &  0.013$\pm$0.001         &  0.015$\pm$0.001         \\
{[S~\ii]~\W4068}   &  0.026$\pm$0.001         &  0.019$\pm$0.001         &  0.024$\pm$0.001         \\
{[S~\ii]~\W4076}   &  0.009$\pm$0.002         &  0.012$\pm$0.002         &  0.010$\pm$0.001         \\
{H$\delta$~\W4101} &  0.246$\pm$0.005         &  0.264$\pm$0.003         &  0.252$\pm$0.002         \\
{He~I~\W4120}      &  0.006$\pm$0.002         &  \nodata          &  0.005$\pm$0.001         \\
{He~I~\W4143}      &  \nodata          &  \nodata          &  0.001$\pm$0.001         \\
{H$\gamma$~\W4340} &  0.454$\pm$0.010         &  0.445$\pm$0.007         &  0.451$\pm$0.004         \\
{[O~\iii]~\W4363}  &  0.008$\pm$0.002         &  0.005$\pm$0.002         &  0.014$\pm$0.001         \\
{He~I~\W4387}      &  0.009$\pm$0.001         &  0.004$\pm$0.001         &  0.001$\pm$0.001         \\
{He~I~\W4471}      &  0.036$\pm$0.002         &  0.026$\pm$0.001         &  0.031$\pm$0.001         \\
{[Fe~\iii]~\W4658} &  \nodata          &  0.001$\pm$0.001         &  0.005$\pm$0.001         \\
{He~II~\W4686}     &  0.001$\pm$0.001         &  0.002$\pm$0.001         &  0.003$\pm$0.001         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.020         &  1.000$\pm$0.012         &  1.000$\pm$0.008         \\
{He~I~\W4921}      &  0.008$\pm$0.012         &  0.006$\pm$0.007         &  0.010$\pm$0.005         \\
{[O~\iii]~\W4959}  &  0.645$\pm$0.016         &  0.314$\pm$0.008         &  0.810$\pm$0.007         \\
{[O~\iii]~\W5007}  &  1.902$\pm$0.031         &  0.994$\pm$0.012         &  2.434$\pm$0.017         \\
{He~I~\W5015}      &  0.024$\pm$0.012         &  0.015$\pm$0.007         &  0.021$\pm$0.005         \\
{[N~\ii]~\W5755}   &  0.003$\pm$0.009         &  0.007$\pm$0.004         &  0.005$\pm$0.003         \\
{He~I~\W5876}      &  0.129$\pm$0.010         &  0.100$\pm$0.005         &  0.124$\pm$0.004         \\
{[O~\i]~\W6300}    &  0.037$\pm$0.008         &  0.024$\pm$0.004         &  0.029$\pm$0.003         \\
{[S~\iii]~\W6312}  &  0.015$\pm$0.008         &  0.006$\pm$0.004         &  0.015$\pm$0.003         \\
{[O~\i]~\W6363}    &  0.011$\pm$0.008         &  0.011$\pm$0.003         &  0.008$\pm$0.002         \\
{[N~\ii]~\W6548}   &  0.180$\pm$0.034         &  0.192$\pm$0.013         &  0.164$\pm$0.007         \\
{H$\alpha$~\W6563} &  2.840$\pm$0.067         &  2.767$\pm$0.051         &  2.801$\pm$0.023         \\
{[N~\ii]~\W6584}   &  0.543$\pm$0.013         &  0.576$\pm$0.011         &  0.485$\pm$0.005         \\
{He~I~\W6678}      &  0.032$\pm$0.001         &  0.026$\pm$0.001         &  0.030$\pm$0.001         \\
{[S~\ii]~\W6717}   &  0.385$\pm$0.009         &  0.333$\pm$0.006         &  0.251$\pm$0.002         \\
{[S~\ii]~\W6731}   &  0.263$\pm$0.006         &  0.230$\pm$0.004         &  0.183$\pm$0.001         \\
{He~I~\W7065}      &  0.011$\pm$0.007         &  0.013$\pm$0.003         &  0.022$\pm$0.002         \\
{[Ar~\iii]~\W7135} &  0.065$\pm$0.007         &  0.058$\pm$0.003         &  0.091$\pm$0.002         \\
{[O~\ii]~\W7320}   &  0.012$\pm$0.008         &  0.009$\pm$0.003         &  0.022$\pm$0.002         \\
{[O~\ii]~\W7330}   &  0.032$\pm$0.008         &  0.023$\pm$0.010         &  0.015$\pm$0.002         \\
{[Ar~\iii]~\W7751} &  0.016$\pm$0.008         &  0.010$\pm$0.003         &  0.021$\pm$0.002         \\
{P13~\W8665}       &  0.008$\pm$0.017         &  0.008$\pm$0.011         &  0.008$\pm$0.008         \\
{P12~\W8750}       &  0.038$\pm$0.022         &  0.016$\pm$0.016         &  0.014$\pm$0.011         \\
{P11~\W8862}       &  0.010$\pm$0.021         &  0.076$\pm$0.014         &  0.022$\pm$0.010         \\
{P10~\W9015}       &  0.034$\pm$0.014         &  0.018$\pm$0.005         &  0.019$\pm$0.003         \\
{[S~\iii]~\W9069}  &  0.193$\pm$0.014         &  0.163$\pm$0.006         &  0.215$\pm$0.004         \\
{P9~\W9229}        &  0.002$\pm$0.013         &  0.024$\pm$0.005         &  0.022$\pm$0.003         \\
{[S~\iii]~\W9532}  &  0.450$\pm$0.027         &  0.550$\pm$0.011         &  0.667$\pm$0.008         \\
{P8~\W9546}        &  0.021$\pm$0.027         &  0.032$\pm$0.012         &  0.060$\pm$0.008         \\
\hline
{$E(B-V)$}         &  0.149$\pm$0.015         &  0.234$\pm$0.011         &  0.288$\pm$0.006         \\
{F$_{H\beta}$}      &  9.66$\pm$0.14           &  33.13$\pm$0.25          &  43.49$\pm$0.25         
\enddata
\tablecomments{\ Reddening-corrected emission line intensities relative to H$\beta$. 
The last two rows list the $E(B-V)$ reddening and H$\beta$ line flux, given in units of
$10^{-16}$ ergs s$^{-1}$ cm$^{-2}$.
Note that previous CHAOS papers incorrectly reported the $E(B-V)$ quantities as $C_{H\beta}$, whereas 
the values listed here are actually $E(B-V)$.}
\label{tbl4}
\end{deluxetable*}

%-------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------

% Table 3: Ionic Abundances: 
\clearpage 
\begin{deluxetable*}{lcccccc}
\tablecolumns{8}
\tablewidth{0pt}	
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2pt} 
\tablecaption{Ionic and Total Abundances for LBT Observations of NGC~3184}
\startdata
\hline\hline \\
Property                   & +2.7-0.5           & -59.5-37.7                & +51.2+60.4                & -15.0-88.4                & -14.9-95.5                & -71.1+67.7                \\
\hline
$T_e$[S\ii]~(K)             &  \nodata           &  5700$\pm$400       &  8200$\pm$400       &  \nodata             &  14000$\pm$400       &  7600$\pm$400       \\
$T_e$[N\ii]~(K)             &  6000$\pm$1700       &  6300$\pm$1700       &  6500$\pm$1700       &  \nodata             &  6500$\pm$1700       &  \nodata             \\
$T_e$[O\ii]~(K)             &  8500$\pm$400       &  7800$\pm$400       &  12500$\pm$400       &  \nodata             &  6800$\pm$400       &  7600$\pm$400       \\
$T_e$[S\iii]~(K)            &  \nodata             &  \nodata             &  \nodata             &  6400$\pm$600       &  \nodata             &  6800$\pm$600       \\
T$_e$ [O~\iii] (K)          &  \nodata             &  \nodata             &  \nodata             &  \nodata             &  \nodata             &  \nodata             \\
$n_{e,m}$~(cm$^{-3}$)       &  210$\pm$10       &  60$\pm$10       &  50$\pm$10       &  29500$\pm$0       &  30$\pm$10       &  40$\pm$10       \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  6000$\pm$900       &  6300$\pm$300       &  6500$\pm$500       &  7300$\pm$1000       &  6500$\pm$700       &  7600$\pm$500       \\
$T_{e,\rm{int.}}$~(K)       &  4700$\pm$1100       &  5200$\pm$400       &  5400$\pm$700       &  6400$\pm$1300       &  5400$\pm$900       &  6800$\pm$600       \\
$T_{e,\rm{high}}$~(K)       &  4800$\pm$1200       &  5300$\pm$400       &  5600$\pm$700       &  6900$\pm$1000       &  5500$\pm$1000       &  7200$\pm$500       \\
$n_{e,U}$~(cm$^{-3}$)        &  100$\pm$10       &  60$\pm$10       &  50$\pm$10       &  100$\pm$10       &  30$\pm$10       &  40$\pm$10       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  34.9$\pm$26.8         &  33.4$\pm$8.9         &  29.1$\pm$11.6         &  23.6$\pm$15.1         &  56.4$\pm$32.0         &  19.1$\pm$5.6         \\
O$^{+2}$/H$^+$ (10$^5$)     &  57.7$\pm$67.3         &  6.6$\pm$2.9         &  5.4$\pm$3.3         &  2.4$\pm$1.4         &  23.5$\pm$19.7         &  3.2$\pm$0.9         \\
12+log(O/H)                 &  8.967$\pm$0.251         &  8.602$\pm$0.092         &  8.537$\pm$0.130         &  8.415$\pm$0.200         &  8.902$\pm$0.167         &  8.350$\pm$0.098         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  110.4$\pm$52.5         &  85.7$\pm$13.7         &  77.2$\pm$18.7         &  85.2$\pm$45.6         &  56.6$\pm$19.7         &  46.2$\pm$8.2         \\
N ICF                       &  2.651$\pm$2.904         &  1.198$\pm$0.426         &  1.185$\pm$0.629         &  1.100$\pm$0.955         &  1.417$\pm$1.044         &  1.169$\pm$0.453         \\
log(N/H)                    &  8.466$\pm$0.341         &  8.012$\pm$0.143         &  7.961$\pm$0.200         &  7.972$\pm$0.305         &  7.904$\pm$0.259         &  7.733$\pm$0.154         \\
log(N/O)                    &  -0.500$\pm$0.279         &  -0.591$\pm$0.118         &  -0.576$\pm$0.166         &  -0.443$\pm$0.264         &  -0.998$\pm$0.222         &  -0.617$\pm$0.128         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  86.6$\pm$39.9         &  54.9$\pm$8.5         &  47.7$\pm$11.1         &  41.3$\pm$15.9         &  44.4$\pm$15.0         &  31.0$\pm$5.3         \\
S$^{+2}$/H$^+$ (10$^7$)     &  227.1$\pm$173.5         &  194.6$\pm$44.4         &  140.8$\pm$46.3         &  122.1$\pm$60.9         &  106.3$\pm$52.9         &  87.2$\pm$19.7         \\
S ICF                       &  1.564$\pm$0.156         &  1.198$\pm$0.426         &  1.185$\pm$0.629         &  1.100$\pm$0.955         &  1.417$\pm$1.044         &  1.169$\pm$0.453         \\
log(S/H)                    &  7.691$\pm$0.198         &  7.476$\pm$0.146         &  7.349$\pm$0.201         &  7.255$\pm$0.290         &  7.330$\pm$0.261         &  7.141$\pm$0.154         \\
log(S/O)                    &  -1.276$\pm$0.295         &  -1.127$\pm$0.165         &  -1.188$\pm$0.226         &  -1.160$\pm$0.325         &  -1.573$\pm$0.289         &  -1.209$\pm$0.174         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  1184.8$\pm$1518.8         &  17.1$\pm$8.8         &  17.1$\pm$13.3         &  \nodata          &  167.9$\pm$166.8         &  6.7$\pm$2.2         \\
Ne ICF                      &  1.627$\pm$2.256         &  2.116$\pm$3.016         &  2.178$\pm$4.486         &  2.890$\pm$9.186         &  1.601$\pm$3.266         &  2.273$\pm$2.590         \\
log(Ne/H)                   &  9.279$\pm$0.463         &  8.015$\pm$0.235         &  8.039$\pm$0.312         &  \nodata          &  8.756$\pm$0.377         &  7.670$\pm$0.175         \\
log(Ne/O)                   &  0.313$\pm$0.394         &  -0.587$\pm$0.182         &  -0.498$\pm$0.239         &  \nodata          &  -0.146$\pm$0.308         &  -0.680$\pm$0.141         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  20.6$\pm$18.6         &  12.7$\pm$3.5         &  11.8$\pm$4.9         &  12.7$\pm$9.0         &  12.4$\pm$7.5         &  8.8$\pm$2.3         \\
Ar ICF                      &  1.627$\pm$0.163         &  2.116$\pm$0.212         &  2.178$\pm$0.218         &  2.890$\pm$0.289         &  1.601$\pm$0.160         &  2.273$\pm$0.227         \\
log(Ar/H)                   &  6.525$\pm$0.281         &  6.430$\pm$0.113         &  6.411$\pm$0.154         &  6.564$\pm$0.235         &  6.296$\pm$0.207         &  6.299$\pm$0.108         \\
log(Ar/O)                   &  -2.441$\pm$0.343         &  -2.173$\pm$0.139         &  -2.127$\pm$0.190         &  -1.852$\pm$0.284         &  -2.606$\pm$0.248         &  -2.051$\pm$0.140         \\
\hline \\
%-------------------------------------------------------------------------------------------
\\
Property                   & -82.5+57.7                & +48.9+97.3                & +107.7-15.4               & -67.3+87.1                & +19.6-115.5               & +18.8-115.7               \\
\hline
$T_e$[S\ii]~(K)             &  8100$\pm$400       &  16400$\pm$400       &  9200$\pm$400       &  6100$\pm$400       &  6500$\pm$400       &  7400$\pm$400       \\
$T_e$[N\ii]~(K)             &  7200$\pm$1700       &  7800$\pm$1700       &  \nodata             &  7600$\pm$1700       &  7600$\pm$1700       &  8000$\pm$1700       \\
$T_e$[O\ii]~(K)             &  9100$\pm$400       &  7700$\pm$400       &  7300$\pm$400       &  7800$\pm$400       &  8400$\pm$400       &  8000$\pm$400       \\
$T_e$[S\iii]~(K)            &  \nodata             &  6700$\pm$600       &  6800$\pm$600       &  6500$\pm$600       &  \nodata             &  \nodata             \\
T$_e$ [O~\iii] (K)          &  \nodata             &  \nodata             &  \nodata             &  \nodata             &  \nodata             &  \nodata             \\
$n_{e,m}$~(cm$^{-3}$)       &  20$\pm$10       &  40$\pm$10       &  10$\pm$10       &  40$\pm$10       &  10$\pm$10       &  10$\pm$10       \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  7200$\pm$400       &  7800$\pm$600       &  7600$\pm$100       &  7600$\pm$500       &  7600$\pm$1400       &  8000$\pm$200       \\
$T_{e,\rm{int.}}$~(K)       &  6400$\pm$600       &  6700$\pm$500       &  6800$\pm$200       &  6500$\pm$400       &  6900$\pm$1800       &  7300$\pm$200       \\
$T_{e,\rm{high}}$~(K)       &  6500$\pm$600       &  7100$\pm$400       &  7200$\pm$200       &  7000$\pm$300       &  7100$\pm$1900       &  7600$\pm$200       \\
$n_{e,U}$~(cm$^{-3}$)        &  20$\pm$10       &  40$\pm$10       &  10$\pm$10       &  40$\pm$10       &  10$\pm$10       &  10$\pm$10       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  31.6$\pm$9.3         &  24.0$\pm$8.4         &  21.2$\pm$1.9         &  21.9$\pm$5.9         &  32.6$\pm$26.1         &  16.6$\pm$1.4         \\
O$^{+2}$/H$^+$ (10$^5$)     &  5.8$\pm$2.3         &  6.9$\pm$1.6         &  2.6$\pm$0.3         &  3.7$\pm$0.8         &  12.9$\pm$12.8         &  3.5$\pm$0.4         \\
12+log(O/H)                 &  8.573$\pm$0.099         &  8.490$\pm$0.106         &  8.376$\pm$0.033         &  8.408$\pm$0.091         &  8.658$\pm$0.214         &  8.305$\pm$0.030         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  55.3$\pm$10.0         &  40.9$\pm$8.7         &  41.3$\pm$2.3         &  45.0$\pm$7.3         &  47.8$\pm$24.3         &  34.4$\pm$1.7         \\
N ICF                       &  1.185$\pm$0.464         &  1.287$\pm$0.576         &  1.121$\pm$0.132         &  1.168$\pm$0.416         &  1.395$\pm$1.428         &  1.212$\pm$0.133         \\
log(N/H)                    &  7.817$\pm$0.156         &  7.721$\pm$0.175         &  7.665$\pm$0.053         &  7.721$\pm$0.143         &  7.824$\pm$0.331         &  7.620$\pm$0.049         \\
log(N/O)                    &  -0.756$\pm$0.129         &  -0.769$\pm$0.149         &  -0.711$\pm$0.043         &  -0.687$\pm$0.119         &  -0.834$\pm$0.290         &  -0.685$\pm$0.040         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  46.8$\pm$8.2         &  24.0$\pm$4.9         &  34.5$\pm$1.7         &  40.1$\pm$6.3         &  33.3$\pm$16.4         &  25.2$\pm$1.2         \\
S$^{+2}$/H$^+$ (10$^7$)     &  90.3$\pm$20.1         &  112.5$\pm$20.9         &  78.9$\pm$5.5         &  117.3$\pm$19.2         &  124.8$\pm$77.9         &  64.2$\pm$4.4         \\
S ICF                       &  1.185$\pm$0.464         &  1.287$\pm$0.576         &  1.121$\pm$0.132         &  1.168$\pm$0.416         &  1.395$\pm$1.428         &  1.212$\pm$0.133         \\
log(S/H)                    &  7.211$\pm$0.153         &  7.245$\pm$0.169         &  7.104$\pm$0.052         &  7.265$\pm$0.139         &  7.343$\pm$0.331         &  7.035$\pm$0.049         \\
log(S/O)                    &  -1.362$\pm$0.174         &  -1.245$\pm$0.190         &  -1.272$\pm$0.061         &  -1.143$\pm$0.160         &  -1.315$\pm$0.363         &  -1.270$\pm$0.057         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  24.6$\pm$11.7         &  13.1$\pm$3.7         &  9.0$\pm$1.1         &  7.7$\pm$1.9         &  23.3$\pm$26.4         &  5.9$\pm$0.9         \\
Ne ICF                      &  2.178$\pm$3.002         &  1.813$\pm$1.605         &  2.653$\pm$1.241         &  2.274$\pm$2.155         &  1.626$\pm$4.173         &  2.051$\pm$0.759         \\
log(Ne/H)                   &  8.196$\pm$0.222         &  7.769$\pm$0.164         &  7.921$\pm$0.072         &  7.727$\pm$0.146         &  7.916$\pm$0.421         &  7.525$\pm$0.078         \\
log(Ne/O)                   &  -0.377$\pm$0.170         &  -0.721$\pm$0.119         &  -0.456$\pm$0.057         &  -0.681$\pm$0.109         &  -0.743$\pm$0.350         &  -0.780$\pm$0.059         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  9.6$\pm$2.7         &  15.2$\pm$3.4         &  6.6$\pm$0.6         &  8.9$\pm$1.7         &  14.6$\pm$10.7         &  6.2$\pm$0.6         \\
Ar ICF                      &  2.178$\pm$0.218         &  1.813$\pm$0.181         &  2.653$\pm$0.265         &  2.274$\pm$0.227         &  1.626$\pm$0.163         &  2.051$\pm$0.205         \\
log(Ar/H)                   &  6.321$\pm$0.112         &  6.440$\pm$0.094         &  6.241$\pm$0.055         &  6.304$\pm$0.086         &  6.374$\pm$0.242         &  6.105$\pm$0.055         \\
log(Ar/O)                   &  -2.252$\pm$0.143         &  -2.050$\pm$0.136         &  -2.136$\pm$0.063         &  -2.104$\pm$0.120         &  -2.284$\pm$0.297         &  -2.200$\pm$0.062         \\
\hline
\newpage %-------------------------------------------------------------------------------------------
\hline\hline \\
Property                   & +18.8-115.7               & +75.7+89.1                & -72.8+91.3                & +16.4+119.8               & +110.6-52.0               & -96.7+74.3                \\
\hline
$T_e$[S\ii]~(K)             &  7600$\pm$400       &  7100$\pm$400       &  6400$\pm$400       &  8900$\pm$400       &  6600$\pm$400       &  7300$\pm$400       \\
$T_e$[N\ii]~(K)             &  7900$\pm$1700       &  6700$\pm$1700       &  6900$\pm$1700       &  8000$\pm$1700       &  \nodata             &  8400$\pm$1700       \\
$T_e$[O\ii]~(K)             &  7400$\pm$400       &  8200$\pm$400       &  8200$\pm$400       &  8800$\pm$400       &  7600$\pm$400       &  8500$\pm$400       \\
$T_e$[S\iii]~(K)            &  \nodata             &  6500$\pm$600       &  6600$\pm$600       &  6800$\pm$600       &  7200$\pm$600       &  \nodata             \\
T$_e$ [O~\iii] (K)          &  \nodata             &  \nodata             &  9600$\pm$100       &  \nodata             &  \nodata             &  \nodata             \\
$n_{e,m}$~(cm$^{-3}$)       &  10$\pm$10       &  80$\pm$10       &  40$\pm$10       &  40$\pm$10       &  120$\pm$10       &  20$\pm$10       \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  7900$\pm$200       &  6700$\pm$300       &  6900$\pm$400       &  8000$\pm$300       &  7900$\pm$300       &  8400$\pm$1000       \\
$T_{e,\rm{int.}}$~(K)       &  7300$\pm$200       &  6500$\pm$100       &  6600$\pm$300       &  6800$\pm$200       &  7200$\pm$400       &  7900$\pm$1400       \\
$T_{e,\rm{high}}$~(K)       &  7500$\pm$200       &  7000$\pm$100       &  7000$\pm$200       &  7200$\pm$200       &  7500$\pm$300       &  8100$\pm$1500       \\
$n_{e,U}$~(cm$^{-3}$)        &  10$\pm$10       &  80$\pm$10       &  40$\pm$10       &  40$\pm$10       &  100$\pm$10       &  20$\pm$10       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  16.5$\pm$1.4         &  62.8$\pm$13.6         &  47.4$\pm$13.3         &  22.0$\pm$4.0         &  22.4$\pm$3.6         &  23.4$\pm$11.8         \\
O$^{+2}$/H$^+$ (10$^5$)     &  2.6$\pm$0.3         &  5.6$\pm$0.4         &  5.8$\pm$0.8         &  11.2$\pm$1.0         &  4.3$\pm$0.7         &  3.3$\pm$2.0         \\
12+log(O/H)                 &  8.280$\pm$0.033         &  8.835$\pm$0.079         &  8.726$\pm$0.097         &  8.520$\pm$0.051         &  8.427$\pm$0.056         &  8.426$\pm$0.161         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  35.3$\pm$1.9         &  80.1$\pm$10.6         &  60.8$\pm$10.3         &  30.0$\pm$3.3         &  36.8$\pm$3.6         &  29.5$\pm$9.1         \\
N ICF                       &  1.157$\pm$0.136         &  1.089$\pm$0.321         &  1.123$\pm$0.421         &  1.509$\pm$0.332         &  1.193$\pm$0.251         &  1.142$\pm$0.775         \\
log(N/H)                    &  7.611$\pm$0.053         &  7.941$\pm$0.122         &  7.834$\pm$0.150         &  7.656$\pm$0.095         &  7.642$\pm$0.091         &  7.527$\pm$0.242         \\
log(N/O)                    &  -0.670$\pm$0.042         &  -0.894$\pm$0.098         &  -0.892$\pm$0.123         &  -0.864$\pm$0.083         &  -0.785$\pm$0.075         &  -0.899$\pm$0.203         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  26.7$\pm$1.3         &  46.3$\pm$5.9         &  47.3$\pm$7.8         &  23.2$\pm$2.4         &  31.6$\pm$2.9         &  37.4$\pm$11.2         \\
S$^{+2}$/H$^+$ (10$^7$)     &  56.5$\pm$4.1         &  187.6$\pm$9.9         &  105.5$\pm$12.0         &  123.0$\pm$9.2         &  75.5$\pm$9.6         &  58.7$\pm$22.0         \\
S ICF                       &  1.157$\pm$0.136         &  1.089$\pm$0.321         &  1.123$\pm$0.421         &  1.509$\pm$0.332         &  1.193$\pm$0.251         &  1.142$\pm$0.775         \\
log(S/H)                    &  6.983$\pm$0.052         &  7.406$\pm$0.114         &  7.234$\pm$0.142         &  7.343$\pm$0.090         &  7.106$\pm$0.090         &  7.041$\pm$0.237         \\
log(S/O)                    &  -1.297$\pm$0.061         &  -1.429$\pm$0.133         &  -1.492$\pm$0.164         &  -1.177$\pm$0.101         &  -1.321$\pm$0.103         &  -1.386$\pm$0.268         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  6.1$\pm$0.9         &  7.6$\pm$0.7         &  7.8$\pm$1.3         &  14.3$\pm$1.6         &  12.0$\pm$2.3         &  7.7$\pm$5.6         \\
Ne ICF                      &  2.352$\pm$1.091         &  3.044$\pm$2.588         &  2.634$\pm$2.626         &  1.525$\pm$0.458         &  2.137$\pm$1.261         &  2.459$\pm$6.130         \\
log(Ne/H)                   &  7.651$\pm$0.084         &  7.968$\pm$0.091         &  7.851$\pm$0.125         &  7.628$\pm$0.076         &  7.870$\pm$0.107         &  7.790$\pm$0.313         \\
log(Ne/O)                   &  -0.629$\pm$0.069         &  -0.867$\pm$0.040         &  -0.875$\pm$0.077         &  -0.892$\pm$0.052         &  -0.556$\pm$0.085         &  -0.636$\pm$0.244         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  5.0$\pm$0.6         &  15.9$\pm$1.0         &  11.4$\pm$1.5         &  16.0$\pm$1.4         &  8.7$\pm$1.3         &  6.1$\pm$2.7         \\
Ar ICF                      &  2.352$\pm$0.235         &  3.044$\pm$0.304         &  2.634$\pm$0.263         &  1.525$\pm$0.153         &  2.137$\pm$0.214         &  2.459$\pm$0.246         \\
log(Ar/H)                   &  6.071$\pm$0.062         &  6.686$\pm$0.048         &  6.478$\pm$0.067         &  6.387$\pm$0.054         &  6.270$\pm$0.073         &  6.176$\pm$0.161         \\
log(Ar/O)                   &  -2.209$\pm$0.069         &  -2.149$\pm$0.090         &  -2.248$\pm$0.114         &  -2.133$\pm$0.073         &  -2.157$\pm$0.089         &  -2.250$\pm$0.214         \\
\hline \\
%-------------------------------------------------------------------------------------------
\\
Property                   & +8.2-132.1                & +94.9-91.5                & +100.6+84.2               & +14.9-139.6               & +63.8+126.0               & +123.8+76.5               \\
\hline
$T_e$[S\ii]~(K)             &  8500$\pm$400       &  \nodata             &  10200$\pm$400       &  7800$\pm$400       &  7000$\pm$400       &  7400$\pm$400       \\
$T_e$[N\ii]~(K)             &  8200$\pm$1700       &  \nodata             &  8700$\pm$1700       &  \nodata             &  \nodata             &  \nodata             \\
$T_e$[O\ii]~(K)             &  7800$\pm$400       &  7900$\pm$400       &  11000$\pm$400       &  9500$\pm$400       &  8100$\pm$400       &  9700$\pm$400       \\
$T_e$[S\iii]~(K)            &  \nodata             &  7000$\pm$600       &  \nodata             &  7100$\pm$600       &  7500$\pm$600       &  8100$\pm$600       \\
T$_e$ [O~\iii] (K)          &  \nodata             &  \nodata             &  \nodata             &  9500$\pm$100       &  \nodata             &  \nodata             \\
$n_{e,m}$~(cm$^{-3}$)       &  20$\pm$10       &  50$\pm$10       &  20$\pm$10       &  40$\pm$10       &  20$\pm$10       &  80$\pm$10       \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  8200$\pm$200       &  7700$\pm$100       &  8700$\pm$300       &  7800$\pm$1000       &  8100$\pm$900       &  8500$\pm$1000       \\
$T_{e,\rm{int.}}$~(K)       &  7600$\pm$300       &  7000$\pm$100       &  8300$\pm$300       &  7100$\pm$1300       &  7500$\pm$1100       &  8100$\pm$1300       \\
$T_{e,\rm{high}}$~(K)       &  7900$\pm$300       &  7300$\pm$100       &  8600$\pm$400       &  7500$\pm$1000       &  7800$\pm$900       &  8200$\pm$1000       \\
$n_{e,U}$~(cm$^{-3}$)        &  20$\pm$10       &  50$\pm$10       &  20$\pm$10       &  40$\pm$10       &  20$\pm$10       &  80$\pm$10       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  17.6$\pm$2.0         &  23.0$\pm$1.4         &  16.0$\pm$1.9         &  37.0$\pm$20.4         &  28.4$\pm$12.5         &  22.3$\pm$9.9         \\
O$^{+2}$/H$^+$ (10$^5$)     &  3.2$\pm$0.4         &  2.1$\pm$0.2         &  1.8$\pm$0.3         &  19.6$\pm$9.9         &  8.8$\pm$3.5         &  5.6$\pm$2.2         \\
12+log(O/H)                 &  8.320$\pm$0.040         &  8.399$\pm$0.024         &  8.251$\pm$0.044         &  8.753$\pm$0.146         &  8.571$\pm$0.130         &  8.446$\pm$0.135         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  30.2$\pm$2.1         &  44.0$\pm$1.6         &  26.1$\pm$2.0         &  36.1$\pm$12.3         &  29.8$\pm$8.0         &  27.8$\pm$7.5         \\
N ICF                       &  1.183$\pm$0.177         &  1.092$\pm$0.090         &  1.113$\pm$0.178         &  1.530$\pm$1.043         &  1.310$\pm$0.737         &  1.250$\pm$0.720         \\
log(N/H)                    &  7.552$\pm$0.066         &  7.681$\pm$0.038         &  7.463$\pm$0.071         &  7.742$\pm$0.246         &  7.591$\pm$0.211         &  7.542$\pm$0.214         \\
log(N/O)                    &  -0.767$\pm$0.054         &  -0.718$\pm$0.030         &  -0.787$\pm$0.057         &  -1.010$\pm$0.217         &  -0.980$\pm$0.181         &  -0.904$\pm$0.182         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  26.5$\pm$1.7         &  44.6$\pm$1.5         &  24.8$\pm$1.7         &  40.1$\pm$13.2         &  36.8$\pm$9.5         &  29.0$\pm$7.6         \\
S$^{+2}$/H$^+$ (10$^7$)     &  56.2$\pm$4.6         &  69.6$\pm$3.5         &  41.0$\pm$3.3         &  116.7$\pm$48.5         &  76.9$\pm$25.4         &  56.2$\pm$18.1         \\
S ICF                       &  1.183$\pm$0.177         &  1.092$\pm$0.090         &  1.113$\pm$0.178         &  1.530$\pm$1.043         &  1.310$\pm$0.737         &  1.250$\pm$0.720         \\
log(S/H)                    &  6.990$\pm$0.065         &  7.095$\pm$0.037         &  6.865$\pm$0.068         &  7.380$\pm$0.244         &  7.173$\pm$0.207         &  7.027$\pm$0.210         \\
log(S/O)                    &  -1.329$\pm$0.075         &  -1.304$\pm$0.043         &  -1.386$\pm$0.079         &  -1.373$\pm$0.268         &  -1.398$\pm$0.232         &  -1.418$\pm$0.235         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  3.9$\pm$0.8         &  8.7$\pm$1.2         &  7.8$\pm$1.4         &  66.4$\pm$40.0         &  24.6$\pm$11.9         &  16.8$\pm$8.1         \\
Ne ICF                      &  2.192$\pm$1.094         &  3.013$\pm$1.345         &  2.734$\pm$1.752         &  1.513$\pm$1.857         &  1.762$\pm$2.254         &  1.913$\pm$2.708         \\
log(Ne/H)                   &  7.401$\pm$0.100         &  8.014$\pm$0.071         &  7.885$\pm$0.098         &  8.283$\pm$0.275         &  8.017$\pm$0.235         &  7.924$\pm$0.237         \\
log(Ne/O)                   &  -0.919$\pm$0.075         &  -0.385$\pm$0.058         &  -0.365$\pm$0.086         &  -0.470$\pm$0.231         &  -0.554$\pm$0.193         &  -0.522$\pm$0.191         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  6.0$\pm$0.8         &  5.1$\pm$0.5         &  4.0$\pm$0.7         &  20.8$\pm$10.2         &  10.3$\pm$4.0         &  6.6$\pm$2.5         \\
Ar ICF                      &  2.192$\pm$0.219         &  3.013$\pm$0.301         &  2.734$\pm$0.273         &  1.513$\pm$0.151         &  1.762$\pm$0.176         &  1.913$\pm$0.191         \\
log(Ar/H)                   &  6.119$\pm$0.066         &  6.185$\pm$0.059         &  6.039$\pm$0.078         &  6.497$\pm$0.176         &  6.260$\pm$0.146         &  6.100$\pm$0.143         \\
log(Ar/O)                   &  -2.201$\pm$0.076         &  -2.214$\pm$0.063         &  -2.211$\pm$0.087         &  -2.256$\pm$0.215         &  -2.311$\pm$0.185         &  -2.345$\pm$0.186         \\
\vspace{-0.10cm} \\
\hline
\newpage %-------------------------------------------------------------------------------------------
\hline\hline \\
Property                   & +41.9+148.8               & +80.0-148.2               & -110.6-127.6              & -93.3-142.3               & -169.8-22.2               & -172.5-30.2               \\
\hline
$T_e$[S\ii]~(K)             &  9000$\pm$400       &  9100$\pm$400       &  23900$\pm$400       &  10000$\pm$400       &  10200$\pm$400       &  13600$\pm$400       \\
$T_e$[N\ii]~(K)             &  8500$\pm$1700       &  \nodata             &  9900$\pm$1700       &  \nodata             &  9500$\pm$1700       &  8800$\pm$1700       \\
$T_e$[O\ii]~(K)             &  9100$\pm$400       &  9500$\pm$400       &  12400$\pm$400       &  11500$\pm$400       &  9800$\pm$400       &  9700$\pm$400       \\
$T_e$[S\iii]~(K)            &  8500$\pm$600       &  8200$\pm$600       &  \nodata             &  \nodata             &  \nodata             &  9400$\pm$600       \\
T$_e$ [O~\iii] (K)          &  \nodata             &  9300$\pm$100       &  \nodata             &  8600$\pm$100       &  \nodata             &  9600$\pm$100       \\
$n_{e,m}$~(cm$^{-3}$)       &  30$\pm$10       &  60$\pm$10       &  140$\pm$10       &  20$\pm$10       &  20$\pm$10       &  50$\pm$10       \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  8500$\pm$500       &  8600$\pm$300       &  9900$\pm$1700       &  8700$\pm$500       &  9500$\pm$1900       &  8800$\pm$1700       \\
$T_{e,\rm{int.}}$~(K)       &  8500$\pm$700       &  8200$\pm$400       &  9900$\pm$2200       &  8600$\pm$900       &  9300$\pm$2600       &  9400$\pm$600       \\
$T_{e,\rm{high}}$~(K)       &  8600$\pm$600       &  8300$\pm$300       &  10300$\pm$2400       &  8600$\pm$700       &  9700$\pm$2700       &  9200$\pm$500       \\
$n_{e,U}$~(cm$^{-3}$)        &  30$\pm$10       &  60$\pm$10       &  100$\pm$10       &  20$\pm$10       &  20$\pm$10       &  50$\pm$10       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  18.7$\pm$4.2         &  21.1$\pm$3.0         &  8.1$\pm$5.0         &  15.6$\pm$3.4         &  16.5$\pm$12.4         &  22.8$\pm$17.1         \\
O$^{+2}$/H$^+$ (10$^5$)     &  4.5$\pm$1.0         &  6.2$\pm$0.8         &  13.8$\pm$9.2         &  12.3$\pm$3.0         &  7.1$\pm$6.0         &  11.8$\pm$1.9         \\
12+log(O/H)                 &  8.364$\pm$0.074         &  8.436$\pm$0.047         &  8.340$\pm$0.169         &  8.444$\pm$0.066         &  8.372$\pm$0.200         &  8.539$\pm$0.175         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  19.2$\pm$2.6         &  26.1$\pm$2.6         &  10.2$\pm$4.1         &  16.6$\pm$2.8         &  16.4$\pm$7.8         &  17.1$\pm$8.1         \\
N ICF                       &  1.239$\pm$0.359         &  1.295$\pm$0.239         &  2.696$\pm$2.100         &  1.788$\pm$0.485         &  1.428$\pm$1.360         &  1.519$\pm$1.364         \\
log(N/H)                    &  7.376$\pm$0.121         &  7.529$\pm$0.082         &  7.437$\pm$0.274         &  7.473$\pm$0.120         &  7.370$\pm$0.315         &  7.415$\pm$0.304         \\
log(N/O)                    &  -0.988$\pm$0.101         &  -0.906$\pm$0.070         &  -0.903$\pm$0.240         &  -0.972$\pm$0.105         &  -1.002$\pm$0.276         &  -1.125$\pm$0.276         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  20.7$\pm$2.7         &  28.7$\pm$2.4         &  6.2$\pm$2.3         &  23.8$\pm$3.0         &  19.3$\pm$8.8         &  18.2$\pm$8.3         \\
S$^{+2}$/H$^+$ (10$^7$)     &  52.5$\pm$8.5         &  65.8$\pm$6.3         &  50.6$\pm$21.0         &  45.3$\pm$8.5         &  54.2$\pm$29.5         &  51.3$\pm$6.2         \\
S ICF                       &  1.239$\pm$0.359         &  1.295$\pm$0.239         &  1.575$\pm$0.158         &  1.788$\pm$0.485         &  1.428$\pm$1.360         &  1.519$\pm$1.364         \\
log(S/H)                    &  6.957$\pm$0.119         &  7.088$\pm$0.078         &  6.952$\pm$0.141         &  7.092$\pm$0.114         &  7.021$\pm$0.310         &  7.023$\pm$0.281         \\
log(S/O)                    &  -1.407$\pm$0.135         &  -1.348$\pm$0.089         &  -1.388$\pm$0.207         &  -1.352$\pm$0.128         &  -1.351$\pm$0.341         &  -1.516$\pm$0.309         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  5.9$\pm$1.5         &  13.0$\pm$2.0         &  25.4$\pm$19.7         &  35.6$\pm$10.6         &  14.0$\pm$13.6         &  25.5$\pm$4.8         \\
Ne ICF                      &  1.950$\pm$1.464         &  1.794$\pm$0.751         &  1.643$\pm$1.302         &  1.448$\pm$0.671         &  1.589$\pm$3.434         &  1.519$\pm$1.524         \\
log(Ne/H)                   &  7.487$\pm$0.141         &  7.756$\pm$0.090         &  7.606$\pm$0.328         &  7.907$\pm$0.152         &  7.668$\pm$0.383         &  7.873$\pm$0.191         \\
log(Ne/O)                   &  -0.878$\pm$0.109         &  -0.680$\pm$0.076         &  -0.734$\pm$0.259         &  -0.537$\pm$0.127         &  -0.704$\pm$0.312         &  -0.666$\pm$0.083         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  6.2$\pm$1.2         &  8.5$\pm$1.2         &  11.3$\pm$5.4         &  8.3$\pm$1.9         &  7.9$\pm$4.9         &  9.0$\pm$1.3         \\
Ar ICF                      &  1.950$\pm$0.195         &  1.794$\pm$0.179         &  1.643$\pm$0.164         &  1.448$\pm$0.145         &  1.589$\pm$0.159         &  1.519$\pm$0.152         \\
log(Ar/H)                   &  6.085$\pm$0.084         &  6.184$\pm$0.070         &  6.270$\pm$0.172         &  6.079$\pm$0.099         &  6.098$\pm$0.212         &  6.137$\pm$0.069         \\
log(Ar/O)                   &  -2.280$\pm$0.108         &  -2.251$\pm$0.082         &  -2.070$\pm$0.225         &  -2.365$\pm$0.115         &  -2.274$\pm$0.269         &  -2.402$\pm$0.183     
\enddata 
\tablecomments{Electron temperatures and ionic and total abundances for objects with an 
[\ion{O}{3}] \W4363, [\ion{N}{2}] \W5755, or  [\ion{S}{3}] \W6312 
line signal to noise ratio of $3\sigma$ or greater. 
Electron temperatures for different ionization zones were calculated using the 
[\ion{O}{3}] ($\lambda4959 + \lambda5007$)/$\lambda4363$, [\ion{N}{2}] 
($\lambda6548 + \lambda6584$)/$\lambda5755$, or the [\ion{S}{3}] 
($\lambda9069 + \lambda9532$)/$\lambda6312$  diagnostic line ratios,
following the $T_e$ prioritization of \citetalias{berg15}.} 
\label{tbl5}
\end{deluxetable*}
